Quotientopes

For any lattice congruence of the weak order on $\mathfrak{S}_n$, N. Reading proved that glueing together the cones of the braid fan that belong to the same congruence class defines a complete fan. We prove that this fan is the normal fan of a polytope.

==> figures/associahedron.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=blue!95!black,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-1.00000, 1.50000, 1.00000) at (-1.00000, 1.50000, 1.00000);
\coordinate (-1.00000, 1.50000, -0.50000) at (-1.00000, 1.50000, -0.50000);
\coordinate (-1.00000, 0.16667, -1.83333) at (-1.00000, 0.16667, -1.83333);
\coordinate (-1.00000, -1.50000, 1.00000) at (-1.00000, -1.50000, 1.00000);
\coordinate (1.83333, -0.16667, 1.00000) at (1.83333, -0.16667, 1.00000);
\coordinate (1.83333, 0.83333, -1.16667) at (1.83333, 0.83333, -1.16667);
\coordinate (1.83333, 1.50000, 1.00000) at (1.83333, 1.50000, 1.00000);
\coordinate (1.16667, 0.16667, -1.83333) at (1.16667, 0.16667, -1.83333);
\coordinate (1.16667, -0.83333, -1.83333) at (1.16667, -0.83333, -1.83333);
\coordinate (0.50000, -1.50000, -1.83333) at (0.50000, -1.50000, -1.83333);
\coordinate (0.50000, -1.50000, 1.00000) at (0.50000, -1.50000, 1.00000);
\coordinate (1.83333, 1.50000, -0.50000) at (1.83333, 1.50000, -0.50000);
\coordinate (1.83333, -0.16667, -1.16667) at (1.83333, -0.16667, -1.16667);
\coordinate (-1.00000, -1.50000, -1.83333) at (-1.00000, -1.50000, -1.83333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-1.00000, 1.50000, 1.00000) -- (-1.00000, 1.50000, -0.50000);
\draw[edge,back] (-1.00000, 1.50000, -0.50000) -- (-1.00000, 0.16667, -1.83333);
\draw[edge,back] (-1.00000, 1.50000, -0.50000) -- (1.83333, 1.50000, -0.50000);
\draw[edge,back] (-1.00000, 0.16667, -1.83333) -- (1.16667, 0.16667, -1.83333);
\draw[edge,back] (-1.00000, 0.16667, -1.83333) -- (-1.00000, -1.50000, -1.83333);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex,back] at (-1.00000, 1.50000, -0.50000)     {};
\node[vertex,back] at (-1.00000, 0.16667, -1.83333)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.83333, 0.83333, -1.16667) -- (1.83333, -0.16667, -1.16667) -- (1.83333, -0.16667, 1.00000) -- (1.83333, 1.50000, 1.00000) -- (1.83333, 1.50000, -0.50000) -- cycle {};
\fill[facet] (1.83333, -0.16667, -1.16667) -- (1.83333, 0.83333, -1.16667) -- (1.16667, 0.16667, -1.83333) -- (1.16667, -0.83333, -1.83333) -- cycle {};
\fill[facet] (0.50000, -1.50000, -1.83333) -- (1.16667, -0.83333, -1.83333) -- (1.83333, -0.16667, -1.16667) -- (1.83333, -0.16667, 1.00000) -- (0.50000, -1.50000, 1.00000) -- cycle {};
\fill[facet] (1.83333, -0.16667, 1.00000) -- (0.50000, -1.50000, 1.00000) -- (-1.00000, -1.50000, 1.00000) -- (-1.00000, 1.50000, 1.00000) -- (1.83333, 1.50000, 1.00000) -- cycle {};
\fill[facet] (0.50000, -1.50000, -1.83333) -- (-1.00000, -1.50000, -1.83333) -- (-1.00000, -1.50000, 1.00000) -- (0.50000, -1.50000, 1.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1.00000, 1.50000, 1.00000) -- (-1.00000, -1.50000, 1.00000);
\draw[edge] (-1.00000, 1.50000, 1.00000) -- (1.83333, 1.50000, 1.00000);
\draw[edge] (-1.00000, -1.50000, 1.00000) -- (0.50000, -1.50000, 1.00000);
\draw[edge] (-1.00000, -1.50000, 1.00000) -- (-1.00000, -1.50000, -1.83333);
\draw[edge] (1.83333, -0.16667, 1.00000) -- (1.83333, 1.50000, 1.00000);
\draw[edge] (1.83333, -0.16667, 1.00000) -- (0.50000, -1.50000, 1.00000);
\draw[edge] (1.83333, -0.16667, 1.00000) -- (1.83333, -0.16667, -1.16667);
\draw[edge] (1.83333, 0.83333, -1.16667) -- (1.16667, 0.16667, -1.83333);
\draw[edge] (1.83333, 0.83333, -1.16667) -- (1.83333, 1.50000, -0.50000);
\draw[edge] (1.83333, 0.83333, -1.16667) -- (1.83333, -0.16667, -1.16667);
\draw[edge] (1.83333, 1.50000, 1.00000) -- (1.83333, 1.50000, -0.50000);
\draw[edge] (1.16667, 0.16667, -1.83333) -- (1.16667, -0.83333, -1.83333);
\draw[edge] (1.16667, -0.83333, -1.83333) -- (0.50000, -1.50000, -1.83333);
\draw[edge] (1.16667, -0.83333, -1.83333) -- (1.83333, -0.16667, -1.16667);
\draw[edge] (0.50000, -1.50000, -1.83333) -- (0.50000, -1.50000, 1.00000);
\draw[edge] (0.50000, -1.50000, -1.83333) -- (-1.00000, -1.50000, -1.83333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-1.00000, 1.50000, 1.00000)     {};
\node[vertex] at (-1.00000, -1.50000, 1.00000)     {};
\node[vertex] at (1.83333, -0.16667, 1.00000)     {};
\node[vertex] at (1.83333, 0.83333, -1.16667)     {};
\node[vertex] at (1.83333, 1.50000, 1.00000)     {};
\node[vertex] at (1.16667, 0.16667, -1.83333)     {};
\node[vertex] at (1.16667, -0.83333, -1.83333)     {};
\node[vertex] at (0.50000, -1.50000, -1.83333)     {};
\node[vertex] at (0.50000, -1.50000, 1.00000)     {};
\node[vertex] at (1.83333, 1.50000, -0.50000)     {};
\node[vertex] at (1.83333, -0.16667, -1.16667)     {};
\node[vertex] at (-1.00000, -1.50000, -1.83333)     {};
%%
%%
\end{tikzpicture}

==> figures/cube.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-1.00000, -1.00000, 1.00000) at (-1.00000, -1.00000, 1.00000);
\coordinate (-1.00000, 1.00000, 1.00000) at (-1.00000, 1.00000, 1.00000);
\coordinate (-1.00000, 1.00000, -1.00000) at (-1.00000, 1.00000, -1.00000);
\coordinate (1.00000, 1.00000, -1.00000) at (1.00000, 1.00000, -1.00000);
\coordinate (1.00000, 1.00000, 1.00000) at (1.00000, 1.00000, 1.00000);
\coordinate (1.00000, -1.00000, -1.00000) at (1.00000, -1.00000, -1.00000);
\coordinate (1.00000, -1.00000, 1.00000) at (1.00000, -1.00000, 1.00000);
\coordinate (-1.00000, -1.00000, -1.00000) at (-1.00000, -1.00000, -1.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, -1.00000);
\draw[edge,back] (-1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, -1.00000);
\draw[edge,back] (-1.00000, 1.00000, -1.00000) -- (-1.00000, -1.00000, -1.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex,back] at (-1.00000, 1.00000, -1.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.00000, -1.00000, 1.00000) -- (1.00000, 1.00000, 1.00000) -- (1.00000, 1.00000, -1.00000) -- (1.00000, -1.00000, -1.00000) -- cycle {};
\fill[facet] (1.00000, -1.00000, -1.00000) -- (-1.00000, -1.00000, -1.00000) -- (-1.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, 1.00000) -- cycle {};
\fill[facet] (1.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000) -- (1.00000, 1.00000, 1.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1.00000, -1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000);
\draw[edge] (-1.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, 1.00000);
\draw[edge] (-1.00000, -1.00000, 1.00000) -- (-1.00000, -1.00000, -1.00000);
\draw[edge] (-1.00000, 1.00000, 1.00000) -- (1.00000, 1.00000, 1.00000);
\draw[edge] (1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, 1.00000);
\draw[edge] (1.00000, 1.00000, -1.00000) -- (1.00000, -1.00000, -1.00000);
\draw[edge] (1.00000, 1.00000, 1.00000) -- (1.00000, -1.00000, 1.00000);
\draw[edge] (1.00000, -1.00000, -1.00000) -- (1.00000, -1.00000, 1.00000);
\draw[edge] (1.00000, -1.00000, -1.00000) -- (-1.00000, -1.00000, -1.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-1.00000, -1.00000, 1.00000)     {};
\node[vertex] at (-1.00000, 1.00000, 1.00000)     {};
\node[vertex] at (1.00000, 1.00000, -1.00000)     {};
\node[vertex] at (1.00000, 1.00000, 1.00000)     {};
\node[vertex] at (1.00000, -1.00000, -1.00000)     {};
\node[vertex] at (1.00000, -1.00000, 1.00000)     {};
\node[vertex] at (-1.00000, -1.00000, -1.00000)     {};
%%
%%
\end{tikzpicture}

==> figures/nonSimple1.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-1.00000, 1.00000, 1.50000) at (-1.00000, 1.00000, 1.50000);
\coordinate (-1.00000, -1.00000, 1.50000) at (-1.00000, -1.00000, 1.50000);
\coordinate (1.50000, 1.00000, -1.00000) at (1.50000, 1.00000, -1.00000);
\coordinate (1.50000, -1.00000, -1.00000) at (1.50000, -1.00000, -1.00000);
\coordinate (1.50000, 1.00000, 1.50000) at (1.50000, 1.00000, 1.50000);
\coordinate (1.50000, 0.00000, 1.50000) at (1.50000, 0.00000, 1.50000);
\coordinate (0.50000, -2.00000, -1.00000) at (0.50000, -2.00000, -1.00000);
\coordinate (1.50000, -1.00000, 0.50000) at (1.50000, -1.00000, 0.50000);
\coordinate (0.50000, -1.00000, 1.50000) at (0.50000, -1.00000, 1.50000);
\coordinate (0.50000, -2.00000, 0.50000) at (0.50000, -2.00000, 0.50000);
\coordinate (-1.00000, -2.00000, 0.50000) at (-1.00000, -2.00000, 0.50000);
\coordinate (-1.00000, 1.00000, -1.00000) at (-1.00000, 1.00000, -1.00000);
\coordinate (-1.00000, -2.00000, -1.00000) at (-1.00000, -2.00000, -1.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-1.00000, 1.00000, 1.50000) -- (-1.00000, 1.00000, -1.00000);
\draw[edge,back] (1.50000, 1.00000, -1.00000) -- (-1.00000, 1.00000, -1.00000);
\draw[edge,back] (-1.00000, 1.00000, -1.00000) -- (-1.00000, -2.00000, -1.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex,back] at (-1.00000, 1.00000, -1.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.50000, -1.00000, 0.50000) -- (1.50000, -1.00000, -1.00000) -- (1.50000, 1.00000, -1.00000) -- (1.50000, 1.00000, 1.50000) -- (1.50000, 0.00000, 1.50000) -- cycle {};
\fill[facet] (0.50000, -2.00000, 0.50000) -- (0.50000, -2.00000, -1.00000) -- (1.50000, -1.00000, -1.00000) -- (1.50000, -1.00000, 0.50000) -- cycle {};
\fill[facet] (0.50000, -2.00000, 0.50000) -- (1.50000, -1.00000, 0.50000) -- (1.50000, 0.00000, 1.50000) -- (0.50000, -1.00000, 1.50000) -- cycle {};
\fill[facet] (-1.00000, -2.00000, 0.50000) -- (-1.00000, -1.00000, 1.50000) -- (0.50000, -1.00000, 1.50000) -- (0.50000, -2.00000, 0.50000) -- cycle {};
\fill[facet] (0.50000, -1.00000, 1.50000) -- (-1.00000, -1.00000, 1.50000) -- (-1.00000, 1.00000, 1.50000) -- (1.50000, 1.00000, 1.50000) -- (1.50000, 0.00000, 1.50000) -- cycle {};
\fill[facet] (-1.00000, -2.00000, -1.00000) -- (0.50000, -2.00000, -1.00000) -- (0.50000, -2.00000, 0.50000) -- (-1.00000, -2.00000, 0.50000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1.00000, 1.00000, 1.50000) -- (-1.00000, -1.00000, 1.50000);
\draw[edge] (-1.00000, 1.00000, 1.50000) -- (1.50000, 1.00000, 1.50000);
\draw[edge] (-1.00000, -1.00000, 1.50000) -- (0.50000, -1.00000, 1.50000);
\draw[edge] (-1.00000, -1.00000, 1.50000) -- (-1.00000, -2.00000, 0.50000);
\draw[edge] (1.50000, 1.00000, -1.00000) -- (1.50000, -1.00000, -1.00000);
\draw[edge] (1.50000, 1.00000, -1.00000) -- (1.50000, 1.00000, 1.50000);
\draw[edge] (1.50000, -1.00000, -1.00000) -- (0.50000, -2.00000, -1.00000);
\draw[edge] (1.50000, -1.00000, -1.00000) -- (1.50000, -1.00000, 0.50000);
\draw[edge] (1.50000, 1.00000, 1.50000) -- (1.50000, 0.00000, 1.50000);
\draw[edge] (1.50000, 0.00000, 1.50000) -- (1.50000, -1.00000, 0.50000);
\draw[edge] (1.50000, 0.00000, 1.50000) -- (0.50000, -1.00000, 1.50000);
\draw[edge] (0.50000, -2.00000, -1.00000) -- (0.50000, -2.00000, 0.50000);
\draw[edge] (0.50000, -2.00000, -1.00000) -- (-1.00000, -2.00000, -1.00000);
\draw[edge] (1.50000, -1.00000, 0.50000) -- (0.50000, -2.00000, 0.50000);
\draw[edge] (0.50000, -1.00000, 1.50000) -- (0.50000, -2.00000, 0.50000);
\draw[edge] (0.50000, -2.00000, 0.50000) -- (-1.00000, -2.00000, 0.50000);
\draw[edge] (-1.00000, -2.00000, 0.50000) -- (-1.00000, -2.00000, -1.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-1.00000, 1.00000, 1.50000)     {};
\node[vertex] at (-1.00000, -1.00000, 1.50000)     {};
\node[vertex] at (1.50000, 1.00000, -1.00000)     {};
\node[vertex] at (1.50000, -1.00000, -1.00000)     {};
\node[vertex] at (1.50000, 1.00000, 1.50000)     {};
\node[vertex] at (1.50000, 0.00000, 1.50000)     {};
\node[vertex] at (0.50000, -2.00000, -1.00000)     {};
\node[vertex] at (1.50000, -1.00000, 0.50000)     {};
\node[vertex] at (0.50000, -1.00000, 1.50000)     {};
\node[vertex] at (0.50000, -2.00000, 0.50000)     {};
\node[vertex] at (-1.00000, -2.00000, 0.50000)     {};
\node[vertex] at (-1.00000, -2.00000, -1.00000)     {};
%%
%%
\end{tikzpicture}

==> figures/nonSimple2.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-1.50000, -1.50000, 1.00000) at (-1.50000, -1.50000, 1.00000);
\coordinate (-1.50000, 1.00000, 1.00000) at (-1.50000, 1.00000, 1.00000);
\coordinate (1.50000, 1.00000, -1.50000) at (1.50000, 1.00000, -1.50000);
\coordinate (1.50000, -0.50000, -1.50000) at (1.50000, -0.50000, -1.50000);
\coordinate (1.50000, -0.50000, 1.00000) at (1.50000, -0.50000, 1.00000);
\coordinate (1.50000, 2.00000, -0.50000) at (1.50000, 2.00000, -0.50000);
\coordinate (1.50000, 2.00000, 1.00000) at (1.50000, 2.00000, 1.00000);
\coordinate (0.50000, -1.50000, -1.50000) at (0.50000, -1.50000, -1.50000);
\coordinate (-0.50000, 2.00000, -0.50000) at (-0.50000, 2.00000, -0.50000);
\coordinate (-0.50000, 1.00000, -1.50000) at (-0.50000, 1.00000, -1.50000);
\coordinate (-0.50000, 2.00000, 1.00000) at (-0.50000, 2.00000, 1.00000);
\coordinate (0.50000, -1.50000, 1.00000) at (0.50000, -1.50000, 1.00000);
\coordinate (-1.50000, 0.00000, -1.50000) at (-1.50000, 0.00000, -1.50000);
\coordinate (-1.50000, 1.00000, -0.50000) at (-1.50000, 1.00000, -0.50000);
\coordinate (-1.50000, -1.50000, -1.50000) at (-1.50000, -1.50000, -1.50000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-1.50000, 1.00000, 1.00000) -- (-1.50000, 1.00000, -0.50000);
\draw[edge,back] (1.50000, 1.00000, -1.50000) -- (-0.50000, 1.00000, -1.50000);
\draw[edge,back] (1.50000, 2.00000, -0.50000) -- (-0.50000, 2.00000, -0.50000);
\draw[edge,back] (-0.50000, 2.00000, -0.50000) -- (-0.50000, 1.00000, -1.50000);
\draw[edge,back] (-0.50000, 2.00000, -0.50000) -- (-0.50000, 2.00000, 1.00000);
\draw[edge,back] (-0.50000, 2.00000, -0.50000) -- (-1.50000, 1.00000, -0.50000);
\draw[edge,back] (-0.50000, 1.00000, -1.50000) -- (-1.50000, 0.00000, -1.50000);
\draw[edge,back] (-1.50000, 0.00000, -1.50000) -- (-1.50000, 1.00000, -0.50000);
\draw[edge,back] (-1.50000, 0.00000, -1.50000) -- (-1.50000, -1.50000, -1.50000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex,back] at (-1.50000, 0.00000, -1.50000)     {};
\node[vertex,back] at (-1.50000, 1.00000, -0.50000)     {};
\node[vertex,back] at (-0.50000, 2.00000, -0.50000)     {};
\node[vertex,back] at (-0.50000, 1.00000, -1.50000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.50000, 2.00000, 1.00000) -- (1.50000, -0.50000, 1.00000) -- (1.50000, -0.50000, -1.50000) -- (1.50000, 1.00000, -1.50000) -- (1.50000, 2.00000, -0.50000) -- cycle {};
\fill[facet] (0.50000, -1.50000, 1.00000) -- (1.50000, -0.50000, 1.00000) -- (1.50000, -0.50000, -1.50000) -- (0.50000, -1.50000, -1.50000) -- cycle {};
\fill[facet] (1.50000, 2.00000, 1.00000) -- (1.50000, -0.50000, 1.00000) -- (0.50000, -1.50000, 1.00000) -- (-1.50000, -1.50000, 1.00000) -- (-1.50000, 1.00000, 1.00000) -- (-0.50000, 2.00000, 1.00000) -- cycle {};
\fill[facet] (0.50000, -1.50000, -1.50000) -- (-1.50000, -1.50000, -1.50000) -- (-1.50000, -1.50000, 1.00000) -- (0.50000, -1.50000, 1.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1.50000, -1.50000, 1.00000) -- (-1.50000, 1.00000, 1.00000);
\draw[edge] (-1.50000, -1.50000, 1.00000) -- (0.50000, -1.50000, 1.00000);
\draw[edge] (-1.50000, -1.50000, 1.00000) -- (-1.50000, -1.50000, -1.50000);
\draw[edge] (-1.50000, 1.00000, 1.00000) -- (-0.50000, 2.00000, 1.00000);
\draw[edge] (1.50000, 1.00000, -1.50000) -- (1.50000, -0.50000, -1.50000);
\draw[edge] (1.50000, 1.00000, -1.50000) -- (1.50000, 2.00000, -0.50000);
\draw[edge] (1.50000, -0.50000, -1.50000) -- (1.50000, -0.50000, 1.00000);
\draw[edge] (1.50000, -0.50000, -1.50000) -- (0.50000, -1.50000, -1.50000);
\draw[edge] (1.50000, -0.50000, 1.00000) -- (1.50000, 2.00000, 1.00000);
\draw[edge] (1.50000, -0.50000, 1.00000) -- (0.50000, -1.50000, 1.00000);
\draw[edge] (1.50000, 2.00000, -0.50000) -- (1.50000, 2.00000, 1.00000);
\draw[edge] (1.50000, 2.00000, 1.00000) -- (-0.50000, 2.00000, 1.00000);
\draw[edge] (0.50000, -1.50000, -1.50000) -- (0.50000, -1.50000, 1.00000);
\draw[edge] (0.50000, -1.50000, -1.50000) -- (-1.50000, -1.50000, -1.50000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-1.50000, -1.50000, 1.00000)     {};
\node[vertex] at (-1.50000, 1.00000, 1.00000)     {};
\node[vertex] at (1.50000, 1.00000, -1.50000)     {};
\node[vertex] at (1.50000, -0.50000, -1.50000)     {};
\node[vertex] at (1.50000, -0.50000, 1.00000)     {};
\node[vertex] at (1.50000, 2.00000, -0.50000)     {};
\node[vertex] at (1.50000, 2.00000, 1.00000)     {};
\node[vertex] at (0.50000, -1.50000, -1.50000)     {};
\node[vertex] at (-0.50000, 2.00000, 1.00000)     {};
\node[vertex] at (0.50000, -1.50000, 1.00000)     {};
\node[vertex] at (-1.50000, -1.50000, -1.50000)     {};
%%
%%
\end{tikzpicture}

==> figures/nonSimple3.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-1.50000, 1.00000, 1.50000) at (-1.50000, 1.00000, 1.50000);
\coordinate (-1.50000, -1.00000, 1.50000) at (-1.50000, -1.00000, 1.50000);
\coordinate (1.50000, -1.00000, -1.50000) at (1.50000, -1.00000, -1.50000);
\coordinate (1.50000, 1.00000, -1.50000) at (1.50000, 1.00000, -1.50000);
\coordinate (1.50000, 0.00000, 1.50000) at (1.50000, 0.00000, 1.50000);
\coordinate (1.50000, -1.00000, 0.50000) at (1.50000, -1.00000, 0.50000);
\coordinate (1.50000, 2.00000, -0.50000) at (1.50000, 2.00000, -0.50000);
\coordinate (1.50000, 2.00000, 1.50000) at (1.50000, 2.00000, 1.50000);
\coordinate (0.50000, -2.00000, -1.50000) at (0.50000, -2.00000, -1.50000);
\coordinate (-0.50000, 2.00000, 1.50000) at (-0.50000, 2.00000, 1.50000);
\coordinate (0.50000, -1.00000, 1.50000) at (0.50000, -1.00000, 1.50000);
\coordinate (-0.50000, 1.00000, -1.50000) at (-0.50000, 1.00000, -1.50000);
\coordinate (-0.50000, 2.00000, -0.50000) at (-0.50000, 2.00000, -0.50000);
\coordinate (0.50000, -2.00000, 0.50000) at (0.50000, -2.00000, 0.50000);
\coordinate (-1.50000, -2.00000, 0.50000) at (-1.50000, -2.00000, 0.50000);
\coordinate (-1.50000, 1.00000, -0.50000) at (-1.50000, 1.00000, -0.50000);
\coordinate (-1.50000, 0.00000, -1.50000) at (-1.50000, 0.00000, -1.50000);
\coordinate (-1.50000, -2.00000, -1.50000) at (-1.50000, -2.00000, -1.50000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-1.50000, 1.00000, 1.50000) -- (-1.50000, 1.00000, -0.50000);
\draw[edge,back] (1.50000, 1.00000, -1.50000) -- (-0.50000, 1.00000, -1.50000);
\draw[edge,back] (1.50000, 2.00000, -0.50000) -- (-0.50000, 2.00000, -0.50000);
\draw[edge,back] (-0.50000, 2.00000, 1.50000) -- (-0.50000, 2.00000, -0.50000);
\draw[edge,back] (-0.50000, 1.00000, -1.50000) -- (-0.50000, 2.00000, -0.50000);
\draw[edge,back] (-0.50000, 1.00000, -1.50000) -- (-1.50000, 0.00000, -1.50000);
\draw[edge,back] (-0.50000, 2.00000, -0.50000) -- (-1.50000, 1.00000, -0.50000);
\draw[edge,back] (-1.50000, 1.00000, -0.50000) -- (-1.50000, 0.00000, -1.50000);
\draw[edge,back] (-1.50000, 0.00000, -1.50000) -- (-1.50000, -2.00000, -1.50000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex,back] at (-1.50000, 1.00000, -0.50000)     {};
\node[vertex,back] at (-1.50000, 0.00000, -1.50000)     {};
\node[vertex,back] at (-0.50000, 1.00000, -1.50000)     {};
\node[vertex,back] at (-0.50000, 2.00000, -0.50000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.50000, 2.00000, 1.50000) -- (1.50000, 0.00000, 1.50000) -- (1.50000, -1.00000, 0.50000) -- (1.50000, -1.00000, -1.50000) -- (1.50000, 1.00000, -1.50000) -- (1.50000, 2.00000, -0.50000) -- cycle {};
\fill[facet] (0.50000, -2.00000, 0.50000) -- (1.50000, -1.00000, 0.50000) -- (1.50000, -1.00000, -1.50000) -- (0.50000, -2.00000, -1.50000) -- cycle {};
\fill[facet] (0.50000, -2.00000, 0.50000) -- (1.50000, -1.00000, 0.50000) -- (1.50000, 0.00000, 1.50000) -- (0.50000, -1.00000, 1.50000) -- cycle {};
\fill[facet] (1.50000, 2.00000, 1.50000) -- (1.50000, 0.00000, 1.50000) -- (0.50000, -1.00000, 1.50000) -- (-1.50000, -1.00000, 1.50000) -- (-1.50000, 1.00000, 1.50000) -- (-0.50000, 2.00000, 1.50000) -- cycle {};
\fill[facet] (-1.50000, -2.00000, -1.50000) -- (0.50000, -2.00000, -1.50000) -- (0.50000, -2.00000, 0.50000) -- (-1.50000, -2.00000, 0.50000) -- cycle {};
\fill[facet] (-1.50000, -2.00000, 0.50000) -- (-1.50000, -1.00000, 1.50000) -- (0.50000, -1.00000, 1.50000) -- (0.50000, -2.00000, 0.50000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1.50000, 1.00000, 1.50000) -- (-1.50000, -1.00000, 1.50000);
\draw[edge] (-1.50000, 1.00000, 1.50000) -- (-0.50000, 2.00000, 1.50000);
\draw[edge] (-1.50000, -1.00000, 1.50000) -- (0.50000, -1.00000, 1.50000);
\draw[edge] (-1.50000, -1.00000, 1.50000) -- (-1.50000, -2.00000, 0.50000);
\draw[edge] (1.50000, -1.00000, -1.50000) -- (1.50000, 1.00000, -1.50000);
\draw[edge] (1.50000, -1.00000, -1.50000) -- (1.50000, -1.00000, 0.50000);
\draw[edge] (1.50000, -1.00000, -1.50000) -- (0.50000, -2.00000, -1.50000);
\draw[edge] (1.50000, 1.00000, -1.50000) -- (1.50000, 2.00000, -0.50000);
\draw[edge] (1.50000, 0.00000, 1.50000) -- (1.50000, -1.00000, 0.50000);
\draw[edge] (1.50000, 0.00000, 1.50000) -- (1.50000, 2.00000, 1.50000);
\draw[edge] (1.50000, 0.00000, 1.50000) -- (0.50000, -1.00000, 1.50000);
\draw[edge] (1.50000, -1.00000, 0.50000) -- (0.50000, -2.00000, 0.50000);
\draw[edge] (1.50000, 2.00000, -0.50000) -- (1.50000, 2.00000, 1.50000);
\draw[edge] (1.50000, 2.00000, 1.50000) -- (-0.50000, 2.00000, 1.50000);
\draw[edge] (0.50000, -2.00000, -1.50000) -- (0.50000, -2.00000, 0.50000);
\draw[edge] (0.50000, -2.00000, -1.50000) -- (-1.50000, -2.00000, -1.50000);
\draw[edge] (0.50000, -1.00000, 1.50000) -- (0.50000, -2.00000, 0.50000);
\draw[edge] (0.50000, -2.00000, 0.50000) -- (-1.50000, -2.00000, 0.50000);
\draw[edge] (-1.50000, -2.00000, 0.50000) -- (-1.50000, -2.00000, -1.50000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-1.50000, 1.00000, 1.50000)     {};
\node[vertex] at (-1.50000, -1.00000, 1.50000)     {};
\node[vertex] at (1.50000, -1.00000, -1.50000)     {};
\node[vertex] at (1.50000, 1.00000, -1.50000)     {};
\node[vertex] at (1.50000, 0.00000, 1.50000)     {};
\node[vertex] at (1.50000, -1.00000, 0.50000)     {};
\node[vertex] at (1.50000, 2.00000, -0.50000)     {};
\node[vertex] at (1.50000, 2.00000, 1.50000)     {};
\node[vertex] at (0.50000, -2.00000, -1.50000)     {};
\node[vertex] at (-0.50000, 2.00000, 1.50000)     {};
\node[vertex] at (0.50000, -1.00000, 1.50000)     {};
\node[vertex] at (0.50000, -2.00000, 0.50000)     {};
\node[vertex] at (-1.50000, -2.00000, 0.50000)     {};
\node[vertex] at (-1.50000, -2.00000, -1.50000)     {};
%%
%%
\end{tikzpicture}

==> figures/permutahedron.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.16667, 2.33333, -0.16667) at (-0.16667, 2.33333, -0.16667);
\coordinate (1.16667, 0.66667, -1.83333) at (1.16667, 0.66667, -1.83333);
\coordinate (1.83333, -0.66667, 0.83333) at (1.83333, -0.66667, 0.83333);
\coordinate (1.83333, 2.33333, -0.16667) at (1.83333, 2.33333, -0.16667);
\coordinate (1.83333, 1.33333, -1.16667) at (1.83333, 1.33333, -1.16667);
\coordinate (1.83333, 2.33333, 1.83333) at (1.83333, 2.33333, 1.83333);
\coordinate (1.83333, -0.66667, -1.16667) at (1.83333, -0.66667, -1.16667);
\coordinate (1.83333, 0.33333, 1.83333) at (1.83333, 0.33333, 1.83333);
\coordinate (1.16667, -1.33333, -1.83333) at (1.16667, -1.33333, -1.83333);
\coordinate (0.83333, -0.66667, 1.83333) at (0.83333, -0.66667, 1.83333);
\coordinate (0.83333, -1.66667, 0.83333) at (0.83333, -1.66667, 0.83333);
\coordinate (0.16667, -2.33333, 0.16667) at (0.16667, -2.33333, 0.16667);
\coordinate (-0.83333, 0.66667, -1.83333) at (-0.83333, 0.66667, -1.83333);
\coordinate (0.16667, -2.33333, -1.83333) at (0.16667, -2.33333, -1.83333);
\coordinate (-1.16667, -0.66667, 1.83333) at (-1.16667, -0.66667, 1.83333);
\coordinate (-1.16667, 1.33333, 1.83333) at (-1.16667, 1.33333, 1.83333);
\coordinate (-0.16667, 2.33333, 1.83333) at (-0.16667, 2.33333, 1.83333);
\coordinate (-0.83333, 1.66667, -0.83333) at (-0.83333, 1.66667, -0.83333);
\coordinate (-1.83333, 0.66667, -0.83333) at (-1.83333, 0.66667, -0.83333);
\coordinate (-1.83333, 0.66667, 1.16667) at (-1.83333, 0.66667, 1.16667);
\coordinate (-1.83333, -1.33333, 1.16667) at (-1.83333, -1.33333, 1.16667);
\coordinate (-1.83333, -2.33333, -1.83333) at (-1.83333, -2.33333, -1.83333);
\coordinate (-1.83333, -2.33333, 0.16667) at (-1.83333, -2.33333, 0.16667);
\coordinate (-1.83333, -0.33333, -1.83333) at (-1.83333, -0.33333, -1.83333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.16667, 2.33333, -0.16667) -- (1.83333, 2.33333, -0.16667);
\draw[edge,back] (-0.16667, 2.33333, -0.16667) -- (-0.16667, 2.33333, 1.83333);
\draw[edge,back] (-0.16667, 2.33333, -0.16667) -- (-0.83333, 1.66667, -0.83333);
\draw[edge,back] (1.16667, 0.66667, -1.83333) -- (-0.83333, 0.66667, -1.83333);
\draw[edge,back] (-0.83333, 0.66667, -1.83333) -- (-0.83333, 1.66667, -0.83333);
\draw[edge,back] (-0.83333, 0.66667, -1.83333) -- (-1.83333, -0.33333, -1.83333);
\draw[edge,back] (-1.16667, 1.33333, 1.83333) -- (-1.83333, 0.66667, 1.16667);
\draw[edge,back] (-0.83333, 1.66667, -0.83333) -- (-1.83333, 0.66667, -0.83333);
\draw[edge,back] (-1.83333, 0.66667, -0.83333) -- (-1.83333, 0.66667, 1.16667);
\draw[edge,back] (-1.83333, 0.66667, -0.83333) -- (-1.83333, -0.33333, -1.83333);
\draw[edge,back] (-1.83333, 0.66667, 1.16667) -- (-1.83333, -1.33333, 1.16667);
\draw[edge,back] (-1.83333, -2.33333, -1.83333) -- (-1.83333, -0.33333, -1.83333);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex,back] at (-0.16667, 2.33333, -0.16667)     {};
\node[vertex,back] at (-0.83333, 0.66667, -1.83333)     {};
\node[vertex,back] at (-0.83333, 1.66667, -0.83333)     {};
\node[vertex,back] at (-1.83333, 0.66667, -0.83333)     {};
\node[vertex,back] at (-1.83333, 0.66667, 1.16667)     {};
\node[vertex,back] at (-1.83333, -0.33333, -1.83333)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.83333, 1.33333, -1.16667) -- (1.83333, 2.33333, -0.16667) -- (1.83333, 2.33333, 1.83333) -- (1.83333, 0.33333, 1.83333) -- (1.83333, -0.66667, 0.83333) -- (1.83333, -0.66667, -1.16667) -- cycle {};
\fill[facet] (0.83333, -1.66667, 0.83333) -- (1.83333, -0.66667, 0.83333) -- (1.83333, 0.33333, 1.83333) -- (0.83333, -0.66667, 1.83333) -- cycle {};
\fill[facet] (0.16667, -2.33333, -1.83333) -- (1.16667, -1.33333, -1.83333) -- (1.83333, -0.66667, -1.16667) -- (1.83333, -0.66667, 0.83333) -- (0.83333, -1.66667, 0.83333) -- (0.16667, -2.33333, 0.16667) -- cycle {};
\fill[facet] (1.16667, -1.33333, -1.83333) -- (1.16667, 0.66667, -1.83333) -- (1.83333, 1.33333, -1.16667) -- (1.83333, -0.66667, -1.16667) -- cycle {};
\fill[facet] (-0.16667, 2.33333, 1.83333) -- (1.83333, 2.33333, 1.83333) -- (1.83333, 0.33333, 1.83333) -- (0.83333, -0.66667, 1.83333) -- (-1.16667, -0.66667, 1.83333) -- (-1.16667, 1.33333, 1.83333) -- cycle {};
\fill[facet] (-1.83333, -2.33333, 0.16667) -- (0.16667, -2.33333, 0.16667) -- (0.83333, -1.66667, 0.83333) -- (0.83333, -0.66667, 1.83333) -- (-1.16667, -0.66667, 1.83333) -- (-1.83333, -1.33333, 1.16667) -- cycle {};
\fill[facet] (-1.83333, -2.33333, 0.16667) -- (0.16667, -2.33333, 0.16667) -- (0.16667, -2.33333, -1.83333) -- (-1.83333, -2.33333, -1.83333) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (1.16667, 0.66667, -1.83333) -- (1.83333, 1.33333, -1.16667);
\draw[edge] (1.16667, 0.66667, -1.83333) -- (1.16667, -1.33333, -1.83333);
\draw[edge] (1.83333, -0.66667, 0.83333) -- (1.83333, -0.66667, -1.16667);
\draw[edge] (1.83333, -0.66667, 0.83333) -- (1.83333, 0.33333, 1.83333);
\draw[edge] (1.83333, -0.66667, 0.83333) -- (0.83333, -1.66667, 0.83333);
\draw[edge] (1.83333, 2.33333, -0.16667) -- (1.83333, 1.33333, -1.16667);
\draw[edge] (1.83333, 2.33333, -0.16667) -- (1.83333, 2.33333, 1.83333);
\draw[edge] (1.83333, 1.33333, -1.16667) -- (1.83333, -0.66667, -1.16667);
\draw[edge] (1.83333, 2.33333, 1.83333) -- (1.83333, 0.33333, 1.83333);
\draw[edge] (1.83333, 2.33333, 1.83333) -- (-0.16667, 2.33333, 1.83333);
\draw[edge] (1.83333, -0.66667, -1.16667) -- (1.16667, -1.33333, -1.83333);
\draw[edge] (1.83333, 0.33333, 1.83333) -- (0.83333, -0.66667, 1.83333);
\draw[edge] (1.16667, -1.33333, -1.83333) -- (0.16667, -2.33333, -1.83333);
\draw[edge] (0.83333, -0.66667, 1.83333) -- (0.83333, -1.66667, 0.83333);
\draw[edge] (0.83333, -0.66667, 1.83333) -- (-1.16667, -0.66667, 1.83333);
\draw[edge] (0.83333, -1.66667, 0.83333) -- (0.16667, -2.33333, 0.16667);
\draw[edge] (0.16667, -2.33333, 0.16667) -- (0.16667, -2.33333, -1.83333);
\draw[edge] (0.16667, -2.33333, 0.16667) -- (-1.83333, -2.33333, 0.16667);
\draw[edge] (0.16667, -2.33333, -1.83333) -- (-1.83333, -2.33333, -1.83333);
\draw[edge] (-1.16667, -0.66667, 1.83333) -- (-1.16667, 1.33333, 1.83333);
\draw[edge] (-1.16667, -0.66667, 1.83333) -- (-1.83333, -1.33333, 1.16667);
\draw[edge] (-1.16667, 1.33333, 1.83333) -- (-0.16667, 2.33333, 1.83333);
\draw[edge] (-1.83333, -1.33333, 1.16667) -- (-1.83333, -2.33333, 0.16667);
\draw[edge] (-1.83333, -2.33333, -1.83333) -- (-1.83333, -2.33333, 0.16667);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (1.16667, 0.66667, -1.83333)     {};
\node[vertex] at (1.83333, -0.66667, 0.83333)     {};
\node[vertex] at (1.83333, 2.33333, -0.16667)     {};
\node[vertex] at (1.83333, 1.33333, -1.16667)     {};
\node[vertex] at (1.83333, 2.33333, 1.83333)     {};
\node[vertex] at (1.83333, -0.66667, -1.16667)     {};
\node[vertex] at (1.83333, 0.33333, 1.83333)     {};
\node[vertex] at (1.16667, -1.33333, -1.83333)     {};
\node[vertex] at (0.83333, -0.66667, 1.83333)     {};
\node[vertex] at (0.83333, -1.66667, 0.83333)     {};
\node[vertex] at (0.16667, -2.33333, 0.16667)     {};
\node[vertex] at (0.16667, -2.33333, -1.83333)     {};
\node[vertex] at (-1.16667, -0.66667, 1.83333)     {};
\node[vertex] at (-1.16667, 1.33333, 1.83333)     {};
\node[vertex] at (-0.16667, 2.33333, 1.83333)     {};
\node[vertex] at (-1.83333, -1.33333, 1.16667)     {};
\node[vertex] at (-1.83333, -2.33333, -1.83333)     {};
\node[vertex] at (-1.83333, -2.33333, 0.16667)     {};
%%
%%
\end{tikzpicture}

==> figures/quotient0.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (4,0) -- (6,0);
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient1.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (4,0) arc(0:180:2.0);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient10.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (4,0) arc(0:-180:2.0);
\draw[] (4,0) arc(0:180:2.0);
\draw[] (6,0) arc(0:-180:2.0);
\draw[] (3,0) arc(0:180:1.5);
\draw[] (6,0) arc(0:-180:1.5);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient11.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (6,0) arc(0:-180:3.0);
\draw[] (3,0) arc(0:180:1.5);
\draw[] (4,0) arc(0:180:2.0);
\draw[] (6,0) arc(0:-180:2.0);
\draw[] (4,0) arc(0:-180:2.0);
\draw[] (6,0) arc(0:-180:1.5);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient12.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (6,0) arc(0:180:2.0);
\draw[] (4,0) arc(0:-180:2.0);
\draw[] (4,0) arc(0:180:2.0);
\draw[] (6,0) arc(0:-180:2.0);
\draw[] (3,0) arc(0:180:1.5);
\draw[] (6,0) arc(0:-180:1.5);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient13.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (4,0) arc(0:180:2.0);
\draw[] (6,0) arc(0:180:2.0);
\draw[] (6,0) arc(0:-180:2.0);
\draw[] (4,0) arc(0:-180:2.0);
\draw[] (6,0) arc(0:180:3.0);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient14.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (4,0) arc(0:180:2.0);
\draw[] (6,0) arc(0:180:2.0);
\draw[] (6,0) arc(0:-180:3.0);
\draw[] (6,0) arc(0:180:3.0);
\draw[] (6,0) arc(0:-180:2.0);
\draw[] (4,0) arc(0:-180:2.0);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient15.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (3,0) arc(0:180:1.5);
\draw[] (6,0) arc(0:-180:1.5);
\draw[] (3,0) arc(0:-180:1.5);
\draw[] (6,0) arc(0:180:1.5);
\draw[] (6,0) arc(0:-180:2.0);
\draw[] (4,0) arc(0:-180:2.0);
\draw[] (6,0) arc(0:180:2.0);
\draw[] (4,0) arc(0:180:2.0);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient16.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (4,0) arc(0:180:2.0);
\draw[] (6,0) arc(0:180:2.0);
\draw[] (4,0) arc(0:-180:2.0);
\draw[] (6,0) arc(0:-180:2.0);
\draw[] (6,0) arc(0:180:3.0);
\draw[] (3,0) arc(0:180:1.5);
\draw[] (6,0) arc(0:-180:1.5);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient17.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (6,0) arc(0:-180:3.0);
\draw[] (3,0) arc(0:180:1.5);
\draw[] (6,0) arc(0:-180:1.5);
\draw[] (3,0) arc(0:-180:1.5);
\draw[] (6,0) arc(0:180:1.5);
\draw[] (6,0) arc(0:-180:2.0);
\draw[] (4,0) arc(0:-180:2.0);
\draw[] (6,0) arc(0:180:2.0);
\draw[] (4,0) arc(0:180:2.0);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient18.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (6,0) arc(0:-180:3.0);
\draw[] (6,0) arc(0:180:3.0);
\draw[] (4,0) arc(0:180:2.0);
\draw[] (6,0) arc(0:180:2.0);
\draw[] (3,0) arc(0:180:1.5);
\draw[] (6,0) arc(0:-180:1.5);
\draw[] (6,0) arc(0:-180:2.0);
\draw[] (4,0) arc(0:-180:2.0);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient19.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (6,0) arc(0:-180:3.0);
\draw[] (6,0) arc(0:180:3.0);
\draw[] (3,0) arc(0:180:1.5);
\draw[] (6,0) arc(0:-180:1.5);
\draw[] (3,0) arc(0:-180:1.5);
\draw[] (6,0) arc(0:180:1.5);
\draw[] (4,0) arc(0:180:2.0);
\draw[] (6,0) arc(0:180:2.0);
\draw[] (6,0) arc(0:-180:2.0);
\draw[] (4,0) arc(0:-180:2.0);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient2.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (4,0) arc(0:180:2.0);
\draw[] (4,0) arc(0:-180:2.0);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient3.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (6,0) arc(0:-180:2.0);
\draw[] (4,0) arc(0:180:2.0);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient4.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (6,0) arc(0:180:2.0);
\draw[] (4,0) arc(0:180:2.0);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient5.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (6,0) arc(0:-180:2.0);
\draw[] (4,0) arc(0:-180:2.0);
\draw[] (4,0) arc(0:180:2.0);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient6.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (4,0) arc(0:180:2.0);
\draw[] (6,0) arc(0:180:2.0);
\draw[] (6,0) arc(0:180:3.0);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient7.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (4,0) arc(0:180:2.0);
\draw[] (6,0) arc(0:-180:2.0);
\draw[] (3,0) arc(0:180:1.5);
\draw[] (6,0) arc(0:-180:1.5);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient8.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (6,0) arc(0:-180:2.0);
\draw[] (6,0) arc(0:180:2.0);
\draw[] (4,0) arc(0:180:2.0);
\draw[] (4,0) arc(0:-180:2.0);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotient9.tex <==
\begin{tikzpicture}[scale=.3, vertex/.style={draw,circle,fill,inner sep=1pt},]
\node[vertex](T0) at (0,0) {};
\node[vertex](T2) at (2,0) {};
\node[vertex](T4) at (4,0) {};
\node[vertex](T6) at (6,0) {};
\draw (0,0) -- (2,0);
\draw (2,0) -- (4,0);
\draw (4,0) -- (6,0);
\draw[] (4,0) arc(0:180:2.0);
\draw[] (6,0) arc(0:180:2.0);
\draw[] (4,0) arc(0:-180:2.0);
\draw[] (6,0) arc(0:180:3.0);
\draw[color=white, opacity=0] (7,0) arc(0:180:3.5);
\draw[color=white, opacity=0] (7,0) arc(0:-180:3.5);
\end{tikzpicture}

==> figures/quotientope0.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.50000, -0.50000, 0.50000) at (-0.50000, -0.50000, 0.50000);
\coordinate (-0.50000, 0.50000, -0.50000) at (-0.50000, 0.50000, -0.50000);
\coordinate (-0.50000, 0.50000, 0.50000) at (-0.50000, 0.50000, 0.50000);
\coordinate (0.50000, 0.50000, -0.50000) at (0.50000, 0.50000, -0.50000);
\coordinate (0.50000, -0.50000, -0.50000) at (0.50000, -0.50000, -0.50000);
\coordinate (0.50000, 0.50000, 0.50000) at (0.50000, 0.50000, 0.50000);
\coordinate (0.50000, -0.50000, 0.50000) at (0.50000, -0.50000, 0.50000);
\coordinate (-0.50000, -0.50000, -0.50000) at (-0.50000, -0.50000, -0.50000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.50000, 0.50000, -0.50000) -- (-0.50000, 0.50000, 0.50000);
\draw[edge,back] (-0.50000, 0.50000, -0.50000) -- (0.50000, 0.50000, -0.50000);
\draw[edge,back] (-0.50000, 0.50000, -0.50000) -- (-0.50000, -0.50000, -0.50000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.50000, 0.50000, -0.50000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.50000, -0.50000, 0.50000) -- (0.50000, -0.50000, -0.50000) -- (0.50000, 0.50000, -0.50000) -- (0.50000, 0.50000, 0.50000) -- cycle {};
\fill[facet] (0.50000, -0.50000, -0.50000) -- (-0.50000, -0.50000, -0.50000) -- (-0.50000, -0.50000, 0.50000) -- (0.50000, -0.50000, 0.50000) -- cycle {};
\fill[facet] (0.50000, -0.50000, 0.50000) -- (-0.50000, -0.50000, 0.50000) -- (-0.50000, 0.50000, 0.50000) -- (0.50000, 0.50000, 0.50000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.50000, -0.50000, 0.50000) -- (-0.50000, 0.50000, 0.50000);
\draw[edge] (-0.50000, -0.50000, 0.50000) -- (0.50000, -0.50000, 0.50000);
\draw[edge] (-0.50000, -0.50000, 0.50000) -- (-0.50000, -0.50000, -0.50000);
\draw[edge] (-0.50000, 0.50000, 0.50000) -- (0.50000, 0.50000, 0.50000);
\draw[edge] (0.50000, 0.50000, -0.50000) -- (0.50000, -0.50000, -0.50000);
\draw[edge] (0.50000, 0.50000, -0.50000) -- (0.50000, 0.50000, 0.50000);
\draw[edge] (0.50000, -0.50000, -0.50000) -- (0.50000, -0.50000, 0.50000);
\draw[edge] (0.50000, -0.50000, -0.50000) -- (-0.50000, -0.50000, -0.50000);
\draw[edge] (0.50000, 0.50000, 0.50000) -- (0.50000, -0.50000, 0.50000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.50000, -0.50000, 0.50000)     {};
\node[vertex] at (-0.50000, 0.50000, 0.50000)     {};
\node[vertex] at (0.50000, 0.50000, -0.50000)     {};
\node[vertex] at (0.50000, -0.50000, -0.50000)     {};
\node[vertex] at (0.50000, 0.50000, 0.50000)     {};
\node[vertex] at (0.50000, -0.50000, 0.50000)     {};
\node[vertex] at (-0.50000, -0.50000, -0.50000)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope1.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.50000, 0.50000, -0.50000) at (-0.50000, 0.50000, -0.50000);
\coordinate (-0.50000, -0.83333, 0.50000) at (-0.50000, -0.83333, 0.50000);
\coordinate (-0.50000, 0.50000, 0.50000) at (-0.50000, 0.50000, 0.50000);
\coordinate (0.83333, -0.16667, -0.50000) at (0.83333, -0.16667, -0.50000);
\coordinate (0.83333, -0.16667, 0.50000) at (0.83333, -0.16667, 0.50000);
\coordinate (0.83333, 0.50000, 0.50000) at (0.83333, 0.50000, 0.50000);
\coordinate (0.16667, -0.83333, -0.50000) at (0.16667, -0.83333, -0.50000);
\coordinate (0.83333, 0.50000, -0.50000) at (0.83333, 0.50000, -0.50000);
\coordinate (0.16667, -0.83333, 0.50000) at (0.16667, -0.83333, 0.50000);
\coordinate (-0.50000, -0.83333, -0.50000) at (-0.50000, -0.83333, -0.50000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.50000, 0.50000, -0.50000) -- (-0.50000, 0.50000, 0.50000);
\draw[edge,back] (-0.50000, 0.50000, -0.50000) -- (0.83333, 0.50000, -0.50000);
\draw[edge,back] (-0.50000, 0.50000, -0.50000) -- (-0.50000, -0.83333, -0.50000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.50000, 0.50000, -0.50000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.83333, 0.50000, -0.50000) -- (0.83333, -0.16667, -0.50000) -- (0.83333, -0.16667, 0.50000) -- (0.83333, 0.50000, 0.50000) -- cycle {};
\fill[facet] (0.16667, -0.83333, -0.50000) -- (-0.50000, -0.83333, -0.50000) -- (-0.50000, -0.83333, 0.50000) -- (0.16667, -0.83333, 0.50000) -- cycle {};
\fill[facet] (0.16667, -0.83333, 0.50000) -- (0.83333, -0.16667, 0.50000) -- (0.83333, -0.16667, -0.50000) -- (0.16667, -0.83333, -0.50000) -- cycle {};
\fill[facet] (0.83333, -0.16667, 0.50000) -- (0.16667, -0.83333, 0.50000) -- (-0.50000, -0.83333, 0.50000) -- (-0.50000, 0.50000, 0.50000) -- (0.83333, 0.50000, 0.50000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.50000, -0.83333, 0.50000) -- (-0.50000, 0.50000, 0.50000);
\draw[edge] (-0.50000, -0.83333, 0.50000) -- (0.16667, -0.83333, 0.50000);
\draw[edge] (-0.50000, -0.83333, 0.50000) -- (-0.50000, -0.83333, -0.50000);
\draw[edge] (-0.50000, 0.50000, 0.50000) -- (0.83333, 0.50000, 0.50000);
\draw[edge] (0.83333, -0.16667, -0.50000) -- (0.83333, -0.16667, 0.50000);
\draw[edge] (0.83333, -0.16667, -0.50000) -- (0.16667, -0.83333, -0.50000);
\draw[edge] (0.83333, -0.16667, -0.50000) -- (0.83333, 0.50000, -0.50000);
\draw[edge] (0.83333, -0.16667, 0.50000) -- (0.83333, 0.50000, 0.50000);
\draw[edge] (0.83333, -0.16667, 0.50000) -- (0.16667, -0.83333, 0.50000);
\draw[edge] (0.83333, 0.50000, 0.50000) -- (0.83333, 0.50000, -0.50000);
\draw[edge] (0.16667, -0.83333, -0.50000) -- (0.16667, -0.83333, 0.50000);
\draw[edge] (0.16667, -0.83333, -0.50000) -- (-0.50000, -0.83333, -0.50000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.50000, -0.83333, 0.50000)     {};
\node[vertex] at (-0.50000, 0.50000, 0.50000)     {};
\node[vertex] at (0.83333, -0.16667, -0.50000)     {};
\node[vertex] at (0.83333, -0.16667, 0.50000)     {};
\node[vertex] at (0.83333, 0.50000, 0.50000)     {};
\node[vertex] at (0.16667, -0.83333, -0.50000)     {};
\node[vertex] at (0.83333, 0.50000, -0.50000)     {};
\node[vertex] at (0.16667, -0.83333, 0.50000)     {};
\node[vertex] at (-0.50000, -0.83333, -0.50000)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope10.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.83333, 0.16667, 0.83333) at (-0.83333, 0.16667, 0.83333);
\coordinate (-0.83333, -0.50000, 0.83333) at (-0.83333, -0.50000, 0.83333);
\coordinate (0.83333, 0.83333, -0.50000) at (0.83333, 0.83333, -0.50000);
\coordinate (0.83333, -0.50000, -0.50000) at (0.83333, -0.50000, -0.50000);
\coordinate (0.83333, 0.83333, 0.83333) at (0.83333, 0.83333, 0.83333);
\coordinate (0.83333, -0.08333, 0.83333) at (0.83333, -0.08333, 0.83333);
\coordinate (0.41667, -0.50000, 0.83333) at (0.41667, -0.50000, 0.83333);
\coordinate (0.41667, -0.91667, 0.41667) at (0.41667, -0.91667, 0.41667);
\coordinate (-0.08333, -1.41667, -0.08333) at (-0.08333, -1.41667, -0.08333);
\coordinate (0.83333, -0.50000, 0.41667) at (0.83333, -0.50000, 0.41667);
\coordinate (-0.08333, -1.41667, -0.50000) at (-0.08333, -1.41667, -0.50000);
\coordinate (-0.16667, 0.83333, 0.83333) at (-0.16667, 0.83333, 0.83333);
\coordinate (-0.16667, 0.83333, -0.50000) at (-0.16667, 0.83333, -0.50000);
\coordinate (-0.83333, 0.16667, -0.50000) at (-0.83333, 0.16667, -0.50000);
\coordinate (-0.83333, -1.41667, -0.50000) at (-0.83333, -1.41667, -0.50000);
\coordinate (-0.83333, -1.41667, -0.08333) at (-0.83333, -1.41667, -0.08333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.83333, 0.16667, 0.83333) -- (-0.83333, 0.16667, -0.50000);
\draw[edge,back] (0.83333, 0.83333, -0.50000) -- (-0.16667, 0.83333, -0.50000);
\draw[edge,back] (-0.16667, 0.83333, 0.83333) -- (-0.16667, 0.83333, -0.50000);
\draw[edge,back] (-0.16667, 0.83333, -0.50000) -- (-0.83333, 0.16667, -0.50000);
\draw[edge,back] (-0.83333, 0.16667, -0.50000) -- (-0.83333, -1.41667, -0.50000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.83333, 0.16667, -0.50000)     {};
\node[vertex] at (-0.16667, 0.83333, -0.50000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.83333, -0.50000, 0.41667) -- (0.83333, -0.50000, -0.50000) -- (0.83333, 0.83333, -0.50000) -- (0.83333, 0.83333, 0.83333) -- (0.83333, -0.08333, 0.83333) -- cycle {};
\fill[facet] (0.83333, -0.50000, 0.41667) -- (0.83333, -0.08333, 0.83333) -- (0.41667, -0.50000, 0.83333) -- (0.41667, -0.91667, 0.41667) -- cycle {};
\fill[facet] (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.50000) -- (0.83333, -0.50000, -0.50000) -- (0.83333, -0.50000, 0.41667) -- cycle {};
\fill[facet] (0.83333, -0.08333, 0.83333) -- (0.83333, 0.83333, 0.83333) -- (-0.16667, 0.83333, 0.83333) -- (-0.83333, 0.16667, 0.83333) -- (-0.83333, -0.50000, 0.83333) -- (0.41667, -0.50000, 0.83333) -- cycle {};
\fill[facet] (-0.83333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.50000) -- (-0.83333, -1.41667, -0.50000) -- cycle {};
\fill[facet] (-0.83333, -1.41667, -0.08333) -- (-0.83333, -0.50000, 0.83333) -- (0.41667, -0.50000, 0.83333) -- (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.83333, 0.16667, 0.83333) -- (-0.83333, -0.50000, 0.83333);
\draw[edge] (-0.83333, 0.16667, 0.83333) -- (-0.16667, 0.83333, 0.83333);
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (0.41667, -0.50000, 0.83333);
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (-0.83333, -1.41667, -0.08333);
\draw[edge] (0.83333, 0.83333, -0.50000) -- (0.83333, -0.50000, -0.50000);
\draw[edge] (0.83333, 0.83333, -0.50000) -- (0.83333, 0.83333, 0.83333);
\draw[edge] (0.83333, -0.50000, -0.50000) -- (0.83333, -0.50000, 0.41667);
\draw[edge] (0.83333, -0.50000, -0.50000) -- (-0.08333, -1.41667, -0.50000);
\draw[edge] (0.83333, 0.83333, 0.83333) -- (0.83333, -0.08333, 0.83333);
\draw[edge] (0.83333, 0.83333, 0.83333) -- (-0.16667, 0.83333, 0.83333);
\draw[edge] (0.83333, -0.08333, 0.83333) -- (0.41667, -0.50000, 0.83333);
\draw[edge] (0.83333, -0.08333, 0.83333) -- (0.83333, -0.50000, 0.41667);
\draw[edge] (0.41667, -0.50000, 0.83333) -- (0.41667, -0.91667, 0.41667);
\draw[edge] (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333);
\draw[edge] (0.41667, -0.91667, 0.41667) -- (0.83333, -0.50000, 0.41667);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.50000);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-0.83333, -1.41667, -0.08333);
\draw[edge] (-0.08333, -1.41667, -0.50000) -- (-0.83333, -1.41667, -0.50000);
\draw[edge] (-0.83333, -1.41667, -0.50000) -- (-0.83333, -1.41667, -0.08333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.83333, 0.16667, 0.83333)     {};
\node[vertex] at (-0.83333, -0.50000, 0.83333)     {};
\node[vertex] at (0.83333, 0.83333, -0.50000)     {};
\node[vertex] at (0.83333, -0.50000, -0.50000)     {};
\node[vertex] at (0.83333, 0.83333, 0.83333)     {};
\node[vertex] at (0.83333, -0.08333, 0.83333)     {};
\node[vertex] at (0.41667, -0.50000, 0.83333)     {};
\node[vertex] at (0.41667, -0.91667, 0.41667)     {};
\node[vertex] at (-0.08333, -1.41667, -0.08333)     {};
\node[vertex] at (0.83333, -0.50000, 0.41667)     {};
\node[vertex] at (-0.08333, -1.41667, -0.50000)     {};
\node[vertex] at (-0.16667, 0.83333, 0.83333)     {};
\node[vertex] at (-0.83333, -1.41667, -0.50000)     {};
\node[vertex] at (-0.83333, -1.41667, -0.08333)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope11.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.16667, 0.83333, 1.08333) at (-0.16667, 0.83333, 1.08333);
\coordinate (-0.16667, 0.83333, -0.50000) at (-0.16667, 0.83333, -0.50000);
\coordinate (0.83333, 0.83333, -0.50000) at (0.83333, 0.83333, -0.50000);
\coordinate (0.83333, -0.50000, -0.50000) at (0.83333, -0.50000, -0.50000);
\coordinate (0.83333, 0.83333, 1.08333) at (0.83333, 0.83333, 1.08333);
\coordinate (0.83333, 0.16667, 1.08333) at (0.83333, 0.16667, 1.08333);
\coordinate (0.41667, -0.25000, 1.08333) at (0.41667, -0.25000, 1.08333);
\coordinate (0.41667, -0.91667, 0.41667) at (0.41667, -0.91667, 0.41667);
\coordinate (-0.08333, -1.41667, -0.08333) at (-0.08333, -1.41667, -0.08333);
\coordinate (0.83333, -0.50000, 0.41667) at (0.83333, -0.50000, 0.41667);
\coordinate (-0.08333, -1.41667, -0.50000) at (-0.08333, -1.41667, -0.50000);
\coordinate (-0.58333, 0.41667, 1.08333) at (-0.58333, 0.41667, 1.08333);
\coordinate (-0.58333, -0.25000, 1.08333) at (-0.58333, -0.25000, 1.08333);
\coordinate (-1.08333, -0.75000, 0.58333) at (-1.08333, -0.75000, 0.58333);
\coordinate (-1.08333, -0.08333, 0.58333) at (-1.08333, -0.08333, 0.58333);
\coordinate (-1.08333, -1.41667, -0.50000) at (-1.08333, -1.41667, -0.50000);
\coordinate (-1.08333, -0.08333, -0.50000) at (-1.08333, -0.08333, -0.50000);
\coordinate (-1.08333, -1.41667, -0.08333) at (-1.08333, -1.41667, -0.08333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.16667, 0.83333, 1.08333) -- (-0.16667, 0.83333, -0.50000);
\draw[edge,back] (-0.16667, 0.83333, -0.50000) -- (0.83333, 0.83333, -0.50000);
\draw[edge,back] (-0.16667, 0.83333, -0.50000) -- (-1.08333, -0.08333, -0.50000);
\draw[edge,back] (-0.58333, 0.41667, 1.08333) -- (-1.08333, -0.08333, 0.58333);
\draw[edge,back] (-1.08333, -0.75000, 0.58333) -- (-1.08333, -0.08333, 0.58333);
\draw[edge,back] (-1.08333, -0.08333, 0.58333) -- (-1.08333, -0.08333, -0.50000);
\draw[edge,back] (-1.08333, -1.41667, -0.50000) -- (-1.08333, -0.08333, -0.50000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-1.08333, -0.08333, 0.58333)     {};
\node[vertex] at (-1.08333, -0.08333, -0.50000)     {};
\node[vertex] at (-0.16667, 0.83333, -0.50000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.83333, -0.50000, 0.41667) -- (0.83333, -0.50000, -0.50000) -- (0.83333, 0.83333, -0.50000) -- (0.83333, 0.83333, 1.08333) -- (0.83333, 0.16667, 1.08333) -- cycle {};
\fill[facet] (0.83333, -0.50000, 0.41667) -- (0.83333, 0.16667, 1.08333) -- (0.41667, -0.25000, 1.08333) -- (0.41667, -0.91667, 0.41667) -- cycle {};
\fill[facet] (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.50000) -- (0.83333, -0.50000, -0.50000) -- (0.83333, -0.50000, 0.41667) -- cycle {};
\fill[facet] (-0.58333, -0.25000, 1.08333) -- (0.41667, -0.25000, 1.08333) -- (0.83333, 0.16667, 1.08333) -- (0.83333, 0.83333, 1.08333) -- (-0.16667, 0.83333, 1.08333) -- (-0.58333, 0.41667, 1.08333) -- cycle {};
\fill[facet] (-1.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.08333) -- (0.41667, -0.91667, 0.41667) -- (0.41667, -0.25000, 1.08333) -- (-0.58333, -0.25000, 1.08333) -- (-1.08333, -0.75000, 0.58333) -- cycle {};
\fill[facet] (-1.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.50000) -- (-1.08333, -1.41667, -0.50000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.16667, 0.83333, 1.08333) -- (0.83333, 0.83333, 1.08333);
\draw[edge] (-0.16667, 0.83333, 1.08333) -- (-0.58333, 0.41667, 1.08333);
\draw[edge] (0.83333, 0.83333, -0.50000) -- (0.83333, -0.50000, -0.50000);
\draw[edge] (0.83333, 0.83333, -0.50000) -- (0.83333, 0.83333, 1.08333);
\draw[edge] (0.83333, -0.50000, -0.50000) -- (0.83333, -0.50000, 0.41667);
\draw[edge] (0.83333, -0.50000, -0.50000) -- (-0.08333, -1.41667, -0.50000);
\draw[edge] (0.83333, 0.83333, 1.08333) -- (0.83333, 0.16667, 1.08333);
\draw[edge] (0.83333, 0.16667, 1.08333) -- (0.41667, -0.25000, 1.08333);
\draw[edge] (0.83333, 0.16667, 1.08333) -- (0.83333, -0.50000, 0.41667);
\draw[edge] (0.41667, -0.25000, 1.08333) -- (0.41667, -0.91667, 0.41667);
\draw[edge] (0.41667, -0.25000, 1.08333) -- (-0.58333, -0.25000, 1.08333);
\draw[edge] (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333);
\draw[edge] (0.41667, -0.91667, 0.41667) -- (0.83333, -0.50000, 0.41667);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.50000);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-1.08333, -1.41667, -0.08333);
\draw[edge] (-0.08333, -1.41667, -0.50000) -- (-1.08333, -1.41667, -0.50000);
\draw[edge] (-0.58333, 0.41667, 1.08333) -- (-0.58333, -0.25000, 1.08333);
\draw[edge] (-0.58333, -0.25000, 1.08333) -- (-1.08333, -0.75000, 0.58333);
\draw[edge] (-1.08333, -0.75000, 0.58333) -- (-1.08333, -1.41667, -0.08333);
\draw[edge] (-1.08333, -1.41667, -0.50000) -- (-1.08333, -1.41667, -0.08333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.16667, 0.83333, 1.08333)     {};
\node[vertex] at (0.83333, 0.83333, -0.50000)     {};
\node[vertex] at (0.83333, -0.50000, -0.50000)     {};
\node[vertex] at (0.83333, 0.83333, 1.08333)     {};
\node[vertex] at (0.83333, 0.16667, 1.08333)     {};
\node[vertex] at (0.41667, -0.25000, 1.08333)     {};
\node[vertex] at (0.41667, -0.91667, 0.41667)     {};
\node[vertex] at (-0.08333, -1.41667, -0.08333)     {};
\node[vertex] at (0.83333, -0.50000, 0.41667)     {};
\node[vertex] at (-0.08333, -1.41667, -0.50000)     {};
\node[vertex] at (-0.58333, 0.41667, 1.08333)     {};
\node[vertex] at (-0.58333, -0.25000, 1.08333)     {};
\node[vertex] at (-1.08333, -0.75000, 0.58333)     {};
\node[vertex] at (-1.08333, -1.41667, -0.50000)     {};
\node[vertex] at (-1.08333, -1.41667, -0.08333)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope12.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.83333, -0.50000, 0.83333) at (-0.83333, -0.50000, 0.83333);
\coordinate (-0.83333, 0.50000, 0.83333) at (-0.83333, 0.50000, 0.83333);
\coordinate (0.83333, -0.08333, 0.83333) at (0.83333, -0.08333, 0.83333);
\coordinate (0.83333, -0.50000, -0.83333) at (0.83333, -0.50000, -0.83333);
\coordinate (0.83333, 1.16667, -0.16667) at (0.83333, 1.16667, -0.16667);
\coordinate (0.83333, 1.16667, 0.83333) at (0.83333, 1.16667, 0.83333);
\coordinate (0.83333, -0.50000, 0.41667) at (0.83333, -0.50000, 0.41667);
\coordinate (0.41667, -0.91667, 0.41667) at (0.41667, -0.91667, 0.41667);
\coordinate (0.41667, -0.50000, 0.83333) at (0.41667, -0.50000, 0.83333);
\coordinate (-0.08333, -1.41667, -0.08333) at (-0.08333, -1.41667, -0.08333);
\coordinate (-0.08333, -1.41667, -0.83333) at (-0.08333, -1.41667, -0.83333);
\coordinate (-0.16667, 1.16667, -0.16667) at (-0.16667, 1.16667, -0.16667);
\coordinate (-0.16667, 0.50000, -0.83333) at (-0.16667, 0.50000, -0.83333);
\coordinate (-0.16667, 1.16667, 0.83333) at (-0.16667, 1.16667, 0.83333);
\coordinate (0.83333, 0.50000, -0.83333) at (0.83333, 0.50000, -0.83333);
\coordinate (-0.83333, -0.16667, -0.83333) at (-0.83333, -0.16667, -0.83333);
\coordinate (-0.83333, 0.50000, -0.16667) at (-0.83333, 0.50000, -0.16667);
\coordinate (-0.83333, -1.41667, -0.83333) at (-0.83333, -1.41667, -0.83333);
\coordinate (-0.83333, -1.41667, -0.08333) at (-0.83333, -1.41667, -0.08333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.83333, 0.50000, 0.83333) -- (-0.83333, 0.50000, -0.16667);
\draw[edge,back] (0.83333, 1.16667, -0.16667) -- (-0.16667, 1.16667, -0.16667);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-0.16667, 0.50000, -0.83333);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-0.16667, 1.16667, 0.83333);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-0.83333, 0.50000, -0.16667);
\draw[edge,back] (-0.16667, 0.50000, -0.83333) -- (0.83333, 0.50000, -0.83333);
\draw[edge,back] (-0.16667, 0.50000, -0.83333) -- (-0.83333, -0.16667, -0.83333);
\draw[edge,back] (-0.83333, -0.16667, -0.83333) -- (-0.83333, 0.50000, -0.16667);
\draw[edge,back] (-0.83333, -0.16667, -0.83333) -- (-0.83333, -1.41667, -0.83333);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.83333, -0.16667, -0.83333)     {};
\node[vertex] at (-0.83333, 0.50000, -0.16667)     {};
\node[vertex] at (-0.16667, 1.16667, -0.16667)     {};
\node[vertex] at (-0.16667, 0.50000, -0.83333)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.83333, -0.08333, 0.83333) -- (0.83333, 1.16667, 0.83333) -- (0.83333, 1.16667, -0.16667) -- (0.83333, 0.50000, -0.83333) -- (0.83333, -0.50000, -0.83333) -- (0.83333, -0.50000, 0.41667) -- cycle {};
\fill[facet] (0.41667, -0.50000, 0.83333) -- (0.83333, -0.08333, 0.83333) -- (0.83333, -0.50000, 0.41667) -- (0.41667, -0.91667, 0.41667) -- cycle {};
\fill[facet] (-0.08333, -1.41667, -0.83333) -- (0.83333, -0.50000, -0.83333) -- (0.83333, -0.50000, 0.41667) -- (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333) -- cycle {};
\fill[facet] (0.83333, -0.08333, 0.83333) -- (0.83333, 1.16667, 0.83333) -- (-0.16667, 1.16667, 0.83333) -- (-0.83333, 0.50000, 0.83333) -- (-0.83333, -0.50000, 0.83333) -- (0.41667, -0.50000, 0.83333) -- cycle {};
\fill[facet] (-0.83333, -1.41667, -0.08333) -- (-0.83333, -0.50000, 0.83333) -- (0.41667, -0.50000, 0.83333) -- (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333) -- cycle {};
\fill[facet] (-0.83333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.83333) -- (-0.83333, -1.41667, -0.83333) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (-0.83333, 0.50000, 0.83333);
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (0.41667, -0.50000, 0.83333);
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (-0.83333, -1.41667, -0.08333);
\draw[edge] (-0.83333, 0.50000, 0.83333) -- (-0.16667, 1.16667, 0.83333);
\draw[edge] (0.83333, -0.08333, 0.83333) -- (0.83333, 1.16667, 0.83333);
\draw[edge] (0.83333, -0.08333, 0.83333) -- (0.83333, -0.50000, 0.41667);
\draw[edge] (0.83333, -0.08333, 0.83333) -- (0.41667, -0.50000, 0.83333);
\draw[edge] (0.83333, -0.50000, -0.83333) -- (0.83333, -0.50000, 0.41667);
\draw[edge] (0.83333, -0.50000, -0.83333) -- (-0.08333, -1.41667, -0.83333);
\draw[edge] (0.83333, -0.50000, -0.83333) -- (0.83333, 0.50000, -0.83333);
\draw[edge] (0.83333, 1.16667, -0.16667) -- (0.83333, 1.16667, 0.83333);
\draw[edge] (0.83333, 1.16667, -0.16667) -- (0.83333, 0.50000, -0.83333);
\draw[edge] (0.83333, 1.16667, 0.83333) -- (-0.16667, 1.16667, 0.83333);
\draw[edge] (0.83333, -0.50000, 0.41667) -- (0.41667, -0.91667, 0.41667);
\draw[edge] (0.41667, -0.91667, 0.41667) -- (0.41667, -0.50000, 0.83333);
\draw[edge] (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.83333);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-0.83333, -1.41667, -0.08333);
\draw[edge] (-0.08333, -1.41667, -0.83333) -- (-0.83333, -1.41667, -0.83333);
\draw[edge] (-0.83333, -1.41667, -0.83333) -- (-0.83333, -1.41667, -0.08333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.83333, -0.50000, 0.83333)     {};
\node[vertex] at (-0.83333, 0.50000, 0.83333)     {};
\node[vertex] at (0.83333, -0.08333, 0.83333)     {};
\node[vertex] at (0.83333, -0.50000, -0.83333)     {};
\node[vertex] at (0.83333, 1.16667, -0.16667)     {};
\node[vertex] at (0.83333, 1.16667, 0.83333)     {};
\node[vertex] at (0.83333, -0.50000, 0.41667)     {};
\node[vertex] at (0.41667, -0.91667, 0.41667)     {};
\node[vertex] at (0.41667, -0.50000, 0.83333)     {};
\node[vertex] at (-0.08333, -1.41667, -0.08333)     {};
\node[vertex] at (-0.08333, -1.41667, -0.83333)     {};
\node[vertex] at (-0.16667, 1.16667, 0.83333)     {};
\node[vertex] at (0.83333, 0.50000, -0.83333)     {};
\node[vertex] at (-0.83333, -1.41667, -0.83333)     {};
\node[vertex] at (-0.83333, -1.41667, -0.08333)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope13.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.83333, -0.50000, 0.83333) at (-0.83333, -0.50000, 0.83333);
\coordinate (-0.83333, 0.50000, 0.83333) at (-0.83333, 0.50000, 0.83333);
\coordinate (1.08333, 0.75000, -0.58333) at (1.08333, 0.75000, -0.58333);
\coordinate (1.08333, -0.25000, -0.58333) at (1.08333, -0.25000, -0.58333);
\coordinate (1.08333, 1.16667, -0.16667) at (1.08333, 1.16667, -0.16667);
\coordinate (1.08333, 1.16667, 0.83333) at (1.08333, 1.16667, 0.83333);
\coordinate (1.08333, -0.25000, 0.16667) at (1.08333, -0.25000, 0.16667);
\coordinate (1.08333, 0.41667, 0.83333) at (1.08333, 0.41667, 0.83333);
\coordinate (0.58333, -0.75000, -1.08333) at (0.58333, -0.75000, -1.08333);
\coordinate (0.16667, -0.50000, 0.83333) at (0.16667, -0.50000, 0.83333);
\coordinate (0.58333, 0.25000, -1.08333) at (0.58333, 0.25000, -1.08333);
\coordinate (-0.16667, 0.25000, -1.08333) at (-0.16667, 0.25000, -1.08333);
\coordinate (-0.16667, 1.16667, -0.16667) at (-0.16667, 1.16667, -0.16667);
\coordinate (0.16667, -1.16667, -1.08333) at (0.16667, -1.16667, -1.08333);
\coordinate (-0.16667, 1.16667, 0.83333) at (-0.16667, 1.16667, 0.83333);
\coordinate (0.16667, -1.16667, 0.16667) at (0.16667, -1.16667, 0.16667);
\coordinate (-0.83333, -1.16667, 0.16667) at (-0.83333, -1.16667, 0.16667);
\coordinate (-0.83333, -1.16667, -1.08333) at (-0.83333, -1.16667, -1.08333);
\coordinate (-0.83333, 0.50000, -0.16667) at (-0.83333, 0.50000, -0.16667);
\coordinate (-0.83333, -0.41667, -1.08333) at (-0.83333, -0.41667, -1.08333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.83333, 0.50000, 0.83333) -- (-0.83333, 0.50000, -0.16667);
\draw[edge,back] (1.08333, 1.16667, -0.16667) -- (-0.16667, 1.16667, -0.16667);
\draw[edge,back] (0.58333, 0.25000, -1.08333) -- (-0.16667, 0.25000, -1.08333);
\draw[edge,back] (-0.16667, 0.25000, -1.08333) -- (-0.16667, 1.16667, -0.16667);
\draw[edge,back] (-0.16667, 0.25000, -1.08333) -- (-0.83333, -0.41667, -1.08333);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-0.16667, 1.16667, 0.83333);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-0.83333, 0.50000, -0.16667);
\draw[edge,back] (-0.83333, -1.16667, -1.08333) -- (-0.83333, -0.41667, -1.08333);
\draw[edge,back] (-0.83333, 0.50000, -0.16667) -- (-0.83333, -0.41667, -1.08333);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.16667, 1.16667, -0.16667)     {};
\node[vertex] at (-0.16667, 0.25000, -1.08333)     {};
\node[vertex] at (-0.83333, 0.50000, -0.16667)     {};
\node[vertex] at (-0.83333, -0.41667, -1.08333)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.08333, 0.41667, 0.83333) -- (1.08333, 1.16667, 0.83333) -- (1.08333, 1.16667, -0.16667) -- (1.08333, 0.75000, -0.58333) -- (1.08333, -0.25000, -0.58333) -- (1.08333, -0.25000, 0.16667) -- cycle {};
\fill[facet] (0.58333, 0.25000, -1.08333) -- (1.08333, 0.75000, -0.58333) -- (1.08333, -0.25000, -0.58333) -- (0.58333, -0.75000, -1.08333) -- cycle {};
\fill[facet] (0.16667, -1.16667, 0.16667) -- (1.08333, -0.25000, 0.16667) -- (1.08333, -0.25000, -0.58333) -- (0.58333, -0.75000, -1.08333) -- (0.16667, -1.16667, -1.08333) -- cycle {};
\fill[facet] (0.16667, -1.16667, 0.16667) -- (1.08333, -0.25000, 0.16667) -- (1.08333, 0.41667, 0.83333) -- (0.16667, -0.50000, 0.83333) -- cycle {};
\fill[facet] (1.08333, 0.41667, 0.83333) -- (1.08333, 1.16667, 0.83333) -- (-0.16667, 1.16667, 0.83333) -- (-0.83333, 0.50000, 0.83333) -- (-0.83333, -0.50000, 0.83333) -- (0.16667, -0.50000, 0.83333) -- cycle {};
\fill[facet] (-0.83333, -1.16667, 0.16667) -- (-0.83333, -0.50000, 0.83333) -- (0.16667, -0.50000, 0.83333) -- (0.16667, -1.16667, 0.16667) -- cycle {};
\fill[facet] (-0.83333, -1.16667, -1.08333) -- (0.16667, -1.16667, -1.08333) -- (0.16667, -1.16667, 0.16667) -- (-0.83333, -1.16667, 0.16667) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (-0.83333, 0.50000, 0.83333);
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (0.16667, -0.50000, 0.83333);
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (-0.83333, -1.16667, 0.16667);
\draw[edge] (-0.83333, 0.50000, 0.83333) -- (-0.16667, 1.16667, 0.83333);
\draw[edge] (1.08333, 0.75000, -0.58333) -- (1.08333, -0.25000, -0.58333);
\draw[edge] (1.08333, 0.75000, -0.58333) -- (1.08333, 1.16667, -0.16667);
\draw[edge] (1.08333, 0.75000, -0.58333) -- (0.58333, 0.25000, -1.08333);
\draw[edge] (1.08333, -0.25000, -0.58333) -- (1.08333, -0.25000, 0.16667);
\draw[edge] (1.08333, -0.25000, -0.58333) -- (0.58333, -0.75000, -1.08333);
\draw[edge] (1.08333, 1.16667, -0.16667) -- (1.08333, 1.16667, 0.83333);
\draw[edge] (1.08333, 1.16667, 0.83333) -- (1.08333, 0.41667, 0.83333);
\draw[edge] (1.08333, 1.16667, 0.83333) -- (-0.16667, 1.16667, 0.83333);
\draw[edge] (1.08333, -0.25000, 0.16667) -- (1.08333, 0.41667, 0.83333);
\draw[edge] (1.08333, -0.25000, 0.16667) -- (0.16667, -1.16667, 0.16667);
\draw[edge] (1.08333, 0.41667, 0.83333) -- (0.16667, -0.50000, 0.83333);
\draw[edge] (0.58333, -0.75000, -1.08333) -- (0.58333, 0.25000, -1.08333);
\draw[edge] (0.58333, -0.75000, -1.08333) -- (0.16667, -1.16667, -1.08333);
\draw[edge] (0.16667, -0.50000, 0.83333) -- (0.16667, -1.16667, 0.16667);
\draw[edge] (0.16667, -1.16667, -1.08333) -- (0.16667, -1.16667, 0.16667);
\draw[edge] (0.16667, -1.16667, -1.08333) -- (-0.83333, -1.16667, -1.08333);
\draw[edge] (0.16667, -1.16667, 0.16667) -- (-0.83333, -1.16667, 0.16667);
\draw[edge] (-0.83333, -1.16667, 0.16667) -- (-0.83333, -1.16667, -1.08333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.83333, -0.50000, 0.83333)     {};
\node[vertex] at (-0.83333, 0.50000, 0.83333)     {};
\node[vertex] at (1.08333, 0.75000, -0.58333)     {};
\node[vertex] at (1.08333, -0.25000, -0.58333)     {};
\node[vertex] at (1.08333, 1.16667, -0.16667)     {};
\node[vertex] at (1.08333, 1.16667, 0.83333)     {};
\node[vertex] at (1.08333, -0.25000, 0.16667)     {};
\node[vertex] at (1.08333, 0.41667, 0.83333)     {};
\node[vertex] at (0.58333, -0.75000, -1.08333)     {};
\node[vertex] at (0.16667, -0.50000, 0.83333)     {};
\node[vertex] at (0.58333, 0.25000, -1.08333)     {};
\node[vertex] at (0.16667, -1.16667, -1.08333)     {};
\node[vertex] at (-0.16667, 1.16667, 0.83333)     {};
\node[vertex] at (0.16667, -1.16667, 0.16667)     {};
\node[vertex] at (-0.83333, -1.16667, 0.16667)     {};
\node[vertex] at (-0.83333, -1.16667, -1.08333)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope14.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.16667, 1.16667, -0.16667) at (-0.16667, 1.16667, -0.16667);
\coordinate (0.16667, -1.16667, 0.16667) at (0.16667, -1.16667, 0.16667);
\coordinate (1.08333, 0.75000, -0.58333) at (1.08333, 0.75000, -0.58333);
\coordinate (1.08333, -0.25000, -0.58333) at (1.08333, -0.25000, -0.58333);
\coordinate (1.08333, 1.16667, -0.16667) at (1.08333, 1.16667, -0.16667);
\coordinate (1.08333, 1.16667, 1.08333) at (1.08333, 1.16667, 1.08333);
\coordinate (1.08333, -0.25000, 0.16667) at (1.08333, -0.25000, 0.16667);
\coordinate (1.08333, 0.66667, 1.08333) at (1.08333, 0.66667, 1.08333);
\coordinate (0.58333, -0.75000, -1.08333) at (0.58333, -0.75000, -1.08333);
\coordinate (0.16667, -0.25000, 1.08333) at (0.16667, -0.25000, 1.08333);
\coordinate (0.58333, 0.25000, -1.08333) at (0.58333, 0.25000, -1.08333);
\coordinate (-0.16667, 0.25000, -1.08333) at (-0.16667, 0.25000, -1.08333);
\coordinate (-0.58333, -0.25000, 1.08333) at (-0.58333, -0.25000, 1.08333);
\coordinate (0.16667, -1.16667, -1.08333) at (0.16667, -1.16667, -1.08333);
\coordinate (-0.16667, 1.16667, 1.08333) at (-0.16667, 1.16667, 1.08333);
\coordinate (-0.58333, 0.75000, 1.08333) at (-0.58333, 0.75000, 1.08333);
\coordinate (-1.08333, 0.25000, 0.58333) at (-1.08333, 0.25000, 0.58333);
\coordinate (-1.08333, -1.16667, -1.08333) at (-1.08333, -1.16667, -1.08333);
\coordinate (-1.08333, -0.75000, 0.58333) at (-1.08333, -0.75000, 0.58333);
\coordinate (-1.08333, -0.66667, -1.08333) at (-1.08333, -0.66667, -1.08333);
\coordinate (-1.08333, 0.25000, -0.16667) at (-1.08333, 0.25000, -0.16667);
\coordinate (-1.08333, -1.16667, 0.16667) at (-1.08333, -1.16667, 0.16667);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (1.08333, 1.16667, -0.16667);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-0.16667, 0.25000, -1.08333);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-0.16667, 1.16667, 1.08333);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-1.08333, 0.25000, -0.16667);
\draw[edge,back] (0.58333, 0.25000, -1.08333) -- (-0.16667, 0.25000, -1.08333);
\draw[edge,back] (-0.16667, 0.25000, -1.08333) -- (-1.08333, -0.66667, -1.08333);
\draw[edge,back] (-0.58333, 0.75000, 1.08333) -- (-1.08333, 0.25000, 0.58333);
\draw[edge,back] (-1.08333, 0.25000, 0.58333) -- (-1.08333, -0.75000, 0.58333);
\draw[edge,back] (-1.08333, 0.25000, 0.58333) -- (-1.08333, 0.25000, -0.16667);
\draw[edge,back] (-1.08333, -1.16667, -1.08333) -- (-1.08333, -0.66667, -1.08333);
\draw[edge,back] (-1.08333, -0.66667, -1.08333) -- (-1.08333, 0.25000, -0.16667);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.16667, 1.16667, -0.16667)     {};
\node[vertex] at (-0.16667, 0.25000, -1.08333)     {};
\node[vertex] at (-1.08333, 0.25000, 0.58333)     {};
\node[vertex] at (-1.08333, -0.66667, -1.08333)     {};
\node[vertex] at (-1.08333, 0.25000, -0.16667)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.08333, 0.66667, 1.08333) -- (1.08333, 1.16667, 1.08333) -- (1.08333, 1.16667, -0.16667) -- (1.08333, 0.75000, -0.58333) -- (1.08333, -0.25000, -0.58333) -- (1.08333, -0.25000, 0.16667) -- cycle {};
\fill[facet] (0.58333, 0.25000, -1.08333) -- (1.08333, 0.75000, -0.58333) -- (1.08333, -0.25000, -0.58333) -- (0.58333, -0.75000, -1.08333) -- cycle {};
\fill[facet] (0.16667, -1.16667, -1.08333) -- (0.16667, -1.16667, 0.16667) -- (1.08333, -0.25000, 0.16667) -- (1.08333, -0.25000, -0.58333) -- (0.58333, -0.75000, -1.08333) -- cycle {};
\fill[facet] (0.16667, -0.25000, 1.08333) -- (0.16667, -1.16667, 0.16667) -- (1.08333, -0.25000, 0.16667) -- (1.08333, 0.66667, 1.08333) -- cycle {};
\fill[facet] (-0.58333, 0.75000, 1.08333) -- (-0.58333, -0.25000, 1.08333) -- (0.16667, -0.25000, 1.08333) -- (1.08333, 0.66667, 1.08333) -- (1.08333, 1.16667, 1.08333) -- (-0.16667, 1.16667, 1.08333) -- cycle {};
\fill[facet] (-1.08333, -1.16667, 0.16667) -- (0.16667, -1.16667, 0.16667) -- (0.16667, -0.25000, 1.08333) -- (-0.58333, -0.25000, 1.08333) -- (-1.08333, -0.75000, 0.58333) -- cycle {};
\fill[facet] (-1.08333, -1.16667, 0.16667) -- (0.16667, -1.16667, 0.16667) -- (0.16667, -1.16667, -1.08333) -- (-1.08333, -1.16667, -1.08333) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.16667, -1.16667, 0.16667) -- (1.08333, -0.25000, 0.16667);
\draw[edge] (0.16667, -1.16667, 0.16667) -- (0.16667, -0.25000, 1.08333);
\draw[edge] (0.16667, -1.16667, 0.16667) -- (0.16667, -1.16667, -1.08333);
\draw[edge] (0.16667, -1.16667, 0.16667) -- (-1.08333, -1.16667, 0.16667);
\draw[edge] (1.08333, 0.75000, -0.58333) -- (1.08333, -0.25000, -0.58333);
\draw[edge] (1.08333, 0.75000, -0.58333) -- (1.08333, 1.16667, -0.16667);
\draw[edge] (1.08333, 0.75000, -0.58333) -- (0.58333, 0.25000, -1.08333);
\draw[edge] (1.08333, -0.25000, -0.58333) -- (1.08333, -0.25000, 0.16667);
\draw[edge] (1.08333, -0.25000, -0.58333) -- (0.58333, -0.75000, -1.08333);
\draw[edge] (1.08333, 1.16667, -0.16667) -- (1.08333, 1.16667, 1.08333);
\draw[edge] (1.08333, 1.16667, 1.08333) -- (1.08333, 0.66667, 1.08333);
\draw[edge] (1.08333, 1.16667, 1.08333) -- (-0.16667, 1.16667, 1.08333);
\draw[edge] (1.08333, -0.25000, 0.16667) -- (1.08333, 0.66667, 1.08333);
\draw[edge] (1.08333, 0.66667, 1.08333) -- (0.16667, -0.25000, 1.08333);
\draw[edge] (0.58333, -0.75000, -1.08333) -- (0.58333, 0.25000, -1.08333);
\draw[edge] (0.58333, -0.75000, -1.08333) -- (0.16667, -1.16667, -1.08333);
\draw[edge] (0.16667, -0.25000, 1.08333) -- (-0.58333, -0.25000, 1.08333);
\draw[edge] (-0.58333, -0.25000, 1.08333) -- (-0.58333, 0.75000, 1.08333);
\draw[edge] (-0.58333, -0.25000, 1.08333) -- (-1.08333, -0.75000, 0.58333);
\draw[edge] (0.16667, -1.16667, -1.08333) -- (-1.08333, -1.16667, -1.08333);
\draw[edge] (-0.16667, 1.16667, 1.08333) -- (-0.58333, 0.75000, 1.08333);
\draw[edge] (-1.08333, -1.16667, -1.08333) -- (-1.08333, -1.16667, 0.16667);
\draw[edge] (-1.08333, -0.75000, 0.58333) -- (-1.08333, -1.16667, 0.16667);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.16667, -1.16667, 0.16667)     {};
\node[vertex] at (1.08333, 0.75000, -0.58333)     {};
\node[vertex] at (1.08333, -0.25000, -0.58333)     {};
\node[vertex] at (1.08333, 1.16667, -0.16667)     {};
\node[vertex] at (1.08333, 1.16667, 1.08333)     {};
\node[vertex] at (1.08333, -0.25000, 0.16667)     {};
\node[vertex] at (1.08333, 0.66667, 1.08333)     {};
\node[vertex] at (0.58333, -0.75000, -1.08333)     {};
\node[vertex] at (0.16667, -0.25000, 1.08333)     {};
\node[vertex] at (0.58333, 0.25000, -1.08333)     {};
\node[vertex] at (-0.58333, -0.25000, 1.08333)     {};
\node[vertex] at (0.16667, -1.16667, -1.08333)     {};
\node[vertex] at (-0.16667, 1.16667, 1.08333)     {};
\node[vertex] at (-0.58333, 0.75000, 1.08333)     {};
\node[vertex] at (-1.08333, -1.16667, -1.08333)     {};
\node[vertex] at (-1.08333, -0.75000, 0.58333)     {};
\node[vertex] at (-1.08333, -1.16667, 0.16667)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope15.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.83333, -0.50000, 0.83333) at (-0.83333, -0.50000, 0.83333);
\coordinate (-0.83333, 0.50000, 0.83333) at (-0.83333, 0.50000, 0.83333);
\coordinate (0.83333, -0.08333, 0.83333) at (0.83333, -0.08333, 0.83333);
\coordinate (0.83333, -0.50000, -0.83333) at (0.83333, -0.50000, -0.83333);
\coordinate (0.83333, 1.41667, 0.08333) at (0.83333, 1.41667, 0.08333);
\coordinate (0.83333, 1.41667, 0.83333) at (0.83333, 1.41667, 0.83333);
\coordinate (0.83333, -0.50000, 0.41667) at (0.83333, -0.50000, 0.41667);
\coordinate (0.41667, -0.91667, 0.41667) at (0.41667, -0.91667, 0.41667);
\coordinate (0.41667, -0.50000, 0.83333) at (0.41667, -0.50000, 0.83333);
\coordinate (-0.08333, -1.41667, -0.08333) at (-0.08333, -1.41667, -0.08333);
\coordinate (0.08333, 1.41667, 0.83333) at (0.08333, 1.41667, 0.83333);
\coordinate (0.08333, 1.41667, 0.08333) at (0.08333, 1.41667, 0.08333);
\coordinate (-0.08333, -1.41667, -0.83333) at (-0.08333, -1.41667, -0.83333);
\coordinate (-0.41667, 0.50000, -0.83333) at (-0.41667, 0.50000, -0.83333);
\coordinate (0.83333, 0.50000, -0.83333) at (0.83333, 0.50000, -0.83333);
\coordinate (-0.41667, 0.91667, -0.41667) at (-0.41667, 0.91667, -0.41667);
\coordinate (-0.83333, 0.50000, -0.41667) at (-0.83333, 0.50000, -0.41667);
\coordinate (-0.83333, 0.08333, -0.83333) at (-0.83333, 0.08333, -0.83333);
\coordinate (-0.83333, -1.41667, -0.83333) at (-0.83333, -1.41667, -0.83333);
\coordinate (-0.83333, -1.41667, -0.08333) at (-0.83333, -1.41667, -0.08333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.83333, 0.50000, 0.83333) -- (-0.83333, 0.50000, -0.41667);
\draw[edge,back] (0.83333, 1.41667, 0.08333) -- (0.08333, 1.41667, 0.08333);
\draw[edge,back] (0.08333, 1.41667, 0.83333) -- (0.08333, 1.41667, 0.08333);
\draw[edge,back] (0.08333, 1.41667, 0.08333) -- (-0.41667, 0.91667, -0.41667);
\draw[edge,back] (-0.41667, 0.50000, -0.83333) -- (0.83333, 0.50000, -0.83333);
\draw[edge,back] (-0.41667, 0.50000, -0.83333) -- (-0.41667, 0.91667, -0.41667);
\draw[edge,back] (-0.41667, 0.50000, -0.83333) -- (-0.83333, 0.08333, -0.83333);
\draw[edge,back] (-0.41667, 0.91667, -0.41667) -- (-0.83333, 0.50000, -0.41667);
\draw[edge,back] (-0.83333, 0.50000, -0.41667) -- (-0.83333, 0.08333, -0.83333);
\draw[edge,back] (-0.83333, 0.08333, -0.83333) -- (-0.83333, -1.41667, -0.83333);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.83333, 0.50000, -0.41667)     {};
\node[vertex] at (-0.83333, 0.08333, -0.83333)     {};
\node[vertex] at (0.08333, 1.41667, 0.08333)     {};
\node[vertex] at (-0.41667, 0.50000, -0.83333)     {};
\node[vertex] at (-0.41667, 0.91667, -0.41667)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.83333, -0.08333, 0.83333) -- (0.83333, 1.41667, 0.83333) -- (0.83333, 1.41667, 0.08333) -- (0.83333, 0.50000, -0.83333) -- (0.83333, -0.50000, -0.83333) -- (0.83333, -0.50000, 0.41667) -- cycle {};
\fill[facet] (0.41667, -0.50000, 0.83333) -- (0.83333, -0.08333, 0.83333) -- (0.83333, -0.50000, 0.41667) -- (0.41667, -0.91667, 0.41667) -- cycle {};
\fill[facet] (-0.08333, -1.41667, -0.83333) -- (0.83333, -0.50000, -0.83333) -- (0.83333, -0.50000, 0.41667) -- (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333) -- cycle {};
\fill[facet] (0.83333, -0.08333, 0.83333) -- (0.83333, 1.41667, 0.83333) -- (0.08333, 1.41667, 0.83333) -- (-0.83333, 0.50000, 0.83333) -- (-0.83333, -0.50000, 0.83333) -- (0.41667, -0.50000, 0.83333) -- cycle {};
\fill[facet] (-0.83333, -1.41667, -0.08333) -- (-0.83333, -0.50000, 0.83333) -- (0.41667, -0.50000, 0.83333) -- (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333) -- cycle {};
\fill[facet] (-0.83333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.83333) -- (-0.83333, -1.41667, -0.83333) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (-0.83333, 0.50000, 0.83333);
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (0.41667, -0.50000, 0.83333);
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (-0.83333, -1.41667, -0.08333);
\draw[edge] (-0.83333, 0.50000, 0.83333) -- (0.08333, 1.41667, 0.83333);
\draw[edge] (0.83333, -0.08333, 0.83333) -- (0.83333, 1.41667, 0.83333);
\draw[edge] (0.83333, -0.08333, 0.83333) -- (0.83333, -0.50000, 0.41667);
\draw[edge] (0.83333, -0.08333, 0.83333) -- (0.41667, -0.50000, 0.83333);
\draw[edge] (0.83333, -0.50000, -0.83333) -- (0.83333, -0.50000, 0.41667);
\draw[edge] (0.83333, -0.50000, -0.83333) -- (-0.08333, -1.41667, -0.83333);
\draw[edge] (0.83333, -0.50000, -0.83333) -- (0.83333, 0.50000, -0.83333);
\draw[edge] (0.83333, 1.41667, 0.08333) -- (0.83333, 1.41667, 0.83333);
\draw[edge] (0.83333, 1.41667, 0.08333) -- (0.83333, 0.50000, -0.83333);
\draw[edge] (0.83333, 1.41667, 0.83333) -- (0.08333, 1.41667, 0.83333);
\draw[edge] (0.83333, -0.50000, 0.41667) -- (0.41667, -0.91667, 0.41667);
\draw[edge] (0.41667, -0.91667, 0.41667) -- (0.41667, -0.50000, 0.83333);
\draw[edge] (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.83333);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-0.83333, -1.41667, -0.08333);
\draw[edge] (-0.08333, -1.41667, -0.83333) -- (-0.83333, -1.41667, -0.83333);
\draw[edge] (-0.83333, -1.41667, -0.83333) -- (-0.83333, -1.41667, -0.08333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.83333, -0.50000, 0.83333)     {};
\node[vertex] at (-0.83333, 0.50000, 0.83333)     {};
\node[vertex] at (0.83333, -0.08333, 0.83333)     {};
\node[vertex] at (0.83333, -0.50000, -0.83333)     {};
\node[vertex] at (0.83333, 1.41667, 0.08333)     {};
\node[vertex] at (0.83333, 1.41667, 0.83333)     {};
\node[vertex] at (0.83333, -0.50000, 0.41667)     {};
\node[vertex] at (0.41667, -0.91667, 0.41667)     {};
\node[vertex] at (0.41667, -0.50000, 0.83333)     {};
\node[vertex] at (-0.08333, -1.41667, -0.08333)     {};
\node[vertex] at (0.08333, 1.41667, 0.83333)     {};
\node[vertex] at (-0.08333, -1.41667, -0.83333)     {};
\node[vertex] at (0.83333, 0.50000, -0.83333)     {};
\node[vertex] at (-0.83333, -1.41667, -0.83333)     {};
\node[vertex] at (-0.83333, -1.41667, -0.08333)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope16.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.83333, -0.50000, 0.83333) at (-0.83333, -0.50000, 0.83333);
\coordinate (-0.83333, 0.50000, 0.83333) at (-0.83333, 0.50000, 0.83333);
\coordinate (1.08333, 0.75000, -0.58333) at (1.08333, 0.75000, -0.58333);
\coordinate (1.08333, -0.25000, -0.58333) at (1.08333, -0.25000, -0.58333);
\coordinate (1.08333, 1.16667, -0.16667) at (1.08333, 1.16667, -0.16667);
\coordinate (1.08333, 1.16667, 0.83333) at (1.08333, 1.16667, 0.83333);
\coordinate (1.08333, -0.25000, 0.41667) at (1.08333, -0.25000, 0.41667);
\coordinate (1.08333, 0.16667, 0.83333) at (1.08333, 0.16667, 0.83333);
\coordinate (0.58333, -0.75000, -1.08333) at (0.58333, -0.75000, -1.08333);
\coordinate (0.41667, -0.50000, 0.83333) at (0.41667, -0.50000, 0.83333);
\coordinate (0.41667, -0.91667, 0.41667) at (0.41667, -0.91667, 0.41667);
\coordinate (-0.08333, -1.41667, -0.08333) at (-0.08333, -1.41667, -0.08333);
\coordinate (-0.08333, -1.41667, -1.08333) at (-0.08333, -1.41667, -1.08333);
\coordinate (-0.16667, 1.16667, -0.16667) at (-0.16667, 1.16667, -0.16667);
\coordinate (-0.16667, 0.25000, -1.08333) at (-0.16667, 0.25000, -1.08333);
\coordinate (-0.16667, 1.16667, 0.83333) at (-0.16667, 1.16667, 0.83333);
\coordinate (0.58333, 0.25000, -1.08333) at (0.58333, 0.25000, -1.08333);
\coordinate (-0.83333, -0.41667, -1.08333) at (-0.83333, -0.41667, -1.08333);
\coordinate (-0.83333, 0.50000, -0.16667) at (-0.83333, 0.50000, -0.16667);
\coordinate (-0.83333, -1.41667, -1.08333) at (-0.83333, -1.41667, -1.08333);
\coordinate (-0.83333, -1.41667, -0.08333) at (-0.83333, -1.41667, -0.08333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.83333, 0.50000, 0.83333) -- (-0.83333, 0.50000, -0.16667);
\draw[edge,back] (1.08333, 1.16667, -0.16667) -- (-0.16667, 1.16667, -0.16667);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-0.16667, 0.25000, -1.08333);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-0.16667, 1.16667, 0.83333);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-0.83333, 0.50000, -0.16667);
\draw[edge,back] (-0.16667, 0.25000, -1.08333) -- (0.58333, 0.25000, -1.08333);
\draw[edge,back] (-0.16667, 0.25000, -1.08333) -- (-0.83333, -0.41667, -1.08333);
\draw[edge,back] (-0.83333, -0.41667, -1.08333) -- (-0.83333, 0.50000, -0.16667);
\draw[edge,back] (-0.83333, -0.41667, -1.08333) -- (-0.83333, -1.41667, -1.08333);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.16667, 1.16667, -0.16667)     {};
\node[vertex] at (-0.16667, 0.25000, -1.08333)     {};
\node[vertex] at (-0.83333, -0.41667, -1.08333)     {};
\node[vertex] at (-0.83333, 0.50000, -0.16667)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.08333, 0.16667, 0.83333) -- (1.08333, 1.16667, 0.83333) -- (1.08333, 1.16667, -0.16667) -- (1.08333, 0.75000, -0.58333) -- (1.08333, -0.25000, -0.58333) -- (1.08333, -0.25000, 0.41667) -- cycle {};
\fill[facet] (0.41667, -0.91667, 0.41667) -- (1.08333, -0.25000, 0.41667) -- (1.08333, 0.16667, 0.83333) -- (0.41667, -0.50000, 0.83333) -- cycle {};
\fill[facet] (0.58333, 0.25000, -1.08333) -- (1.08333, 0.75000, -0.58333) -- (1.08333, -0.25000, -0.58333) -- (0.58333, -0.75000, -1.08333) -- cycle {};
\fill[facet] (-0.08333, -1.41667, -1.08333) -- (0.58333, -0.75000, -1.08333) -- (1.08333, -0.25000, -0.58333) -- (1.08333, -0.25000, 0.41667) -- (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333) -- cycle {};
\fill[facet] (1.08333, 0.16667, 0.83333) -- (1.08333, 1.16667, 0.83333) -- (-0.16667, 1.16667, 0.83333) -- (-0.83333, 0.50000, 0.83333) -- (-0.83333, -0.50000, 0.83333) -- (0.41667, -0.50000, 0.83333) -- cycle {};
\fill[facet] (-0.83333, -1.41667, -0.08333) -- (-0.83333, -0.50000, 0.83333) -- (0.41667, -0.50000, 0.83333) -- (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333) -- cycle {};
\fill[facet] (-0.83333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -1.08333) -- (-0.83333, -1.41667, -1.08333) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (-0.83333, 0.50000, 0.83333);
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (0.41667, -0.50000, 0.83333);
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (-0.83333, -1.41667, -0.08333);
\draw[edge] (-0.83333, 0.50000, 0.83333) -- (-0.16667, 1.16667, 0.83333);
\draw[edge] (1.08333, 0.75000, -0.58333) -- (1.08333, -0.25000, -0.58333);
\draw[edge] (1.08333, 0.75000, -0.58333) -- (1.08333, 1.16667, -0.16667);
\draw[edge] (1.08333, 0.75000, -0.58333) -- (0.58333, 0.25000, -1.08333);
\draw[edge] (1.08333, -0.25000, -0.58333) -- (1.08333, -0.25000, 0.41667);
\draw[edge] (1.08333, -0.25000, -0.58333) -- (0.58333, -0.75000, -1.08333);
\draw[edge] (1.08333, 1.16667, -0.16667) -- (1.08333, 1.16667, 0.83333);
\draw[edge] (1.08333, 1.16667, 0.83333) -- (1.08333, 0.16667, 0.83333);
\draw[edge] (1.08333, 1.16667, 0.83333) -- (-0.16667, 1.16667, 0.83333);
\draw[edge] (1.08333, -0.25000, 0.41667) -- (1.08333, 0.16667, 0.83333);
\draw[edge] (1.08333, -0.25000, 0.41667) -- (0.41667, -0.91667, 0.41667);
\draw[edge] (1.08333, 0.16667, 0.83333) -- (0.41667, -0.50000, 0.83333);
\draw[edge] (0.58333, -0.75000, -1.08333) -- (-0.08333, -1.41667, -1.08333);
\draw[edge] (0.58333, -0.75000, -1.08333) -- (0.58333, 0.25000, -1.08333);
\draw[edge] (0.41667, -0.50000, 0.83333) -- (0.41667, -0.91667, 0.41667);
\draw[edge] (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -1.08333);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-0.83333, -1.41667, -0.08333);
\draw[edge] (-0.08333, -1.41667, -1.08333) -- (-0.83333, -1.41667, -1.08333);
\draw[edge] (-0.83333, -1.41667, -1.08333) -- (-0.83333, -1.41667, -0.08333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.83333, -0.50000, 0.83333)     {};
\node[vertex] at (-0.83333, 0.50000, 0.83333)     {};
\node[vertex] at (1.08333, 0.75000, -0.58333)     {};
\node[vertex] at (1.08333, -0.25000, -0.58333)     {};
\node[vertex] at (1.08333, 1.16667, -0.16667)     {};
\node[vertex] at (1.08333, 1.16667, 0.83333)     {};
\node[vertex] at (1.08333, -0.25000, 0.41667)     {};
\node[vertex] at (1.08333, 0.16667, 0.83333)     {};
\node[vertex] at (0.58333, -0.75000, -1.08333)     {};
\node[vertex] at (0.41667, -0.50000, 0.83333)     {};
\node[vertex] at (0.41667, -0.91667, 0.41667)     {};
\node[vertex] at (-0.08333, -1.41667, -0.08333)     {};
\node[vertex] at (-0.08333, -1.41667, -1.08333)     {};
\node[vertex] at (-0.16667, 1.16667, 0.83333)     {};
\node[vertex] at (0.58333, 0.25000, -1.08333)     {};
\node[vertex] at (-0.83333, -1.41667, -1.08333)     {};
\node[vertex] at (-0.83333, -1.41667, -0.08333)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope17.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.08333, -1.41667, -0.83333) at (-0.08333, -1.41667, -0.83333);
\coordinate (0.83333, 0.50000, -0.83333) at (0.83333, 0.50000, -0.83333);
\coordinate (0.83333, 0.16667, 1.08333) at (0.83333, 0.16667, 1.08333);
\coordinate (0.83333, -0.50000, -0.83333) at (0.83333, -0.50000, -0.83333);
\coordinate (0.83333, 1.41667, 0.08333) at (0.83333, 1.41667, 0.08333);
\coordinate (0.83333, 1.41667, 1.08333) at (0.83333, 1.41667, 1.08333);
\coordinate (0.83333, -0.50000, 0.41667) at (0.83333, -0.50000, 0.41667);
\coordinate (0.41667, -0.91667, 0.41667) at (0.41667, -0.91667, 0.41667);
\coordinate (0.41667, -0.25000, 1.08333) at (0.41667, -0.25000, 1.08333);
\coordinate (-0.08333, -1.41667, -0.08333) at (-0.08333, -1.41667, -0.08333);
\coordinate (0.08333, 1.41667, 1.08333) at (0.08333, 1.41667, 1.08333);
\coordinate (0.08333, 1.41667, 0.08333) at (0.08333, 1.41667, 0.08333);
\coordinate (-0.58333, -0.25000, 1.08333) at (-0.58333, -0.25000, 1.08333);
\coordinate (-0.41667, 0.50000, -0.83333) at (-0.41667, 0.50000, -0.83333);
\coordinate (-0.58333, 0.75000, 1.08333) at (-0.58333, 0.75000, 1.08333);
\coordinate (-0.41667, 0.91667, -0.41667) at (-0.41667, 0.91667, -0.41667);
\coordinate (-1.08333, 0.25000, -0.41667) at (-1.08333, 0.25000, -0.41667);
\coordinate (-1.08333, 0.25000, 0.58333) at (-1.08333, 0.25000, 0.58333);
\coordinate (-1.08333, -0.16667, -0.83333) at (-1.08333, -0.16667, -0.83333);
\coordinate (-1.08333, -0.75000, 0.58333) at (-1.08333, -0.75000, 0.58333);
\coordinate (-1.08333, -1.41667, -0.83333) at (-1.08333, -1.41667, -0.83333);
\coordinate (-1.08333, -1.41667, -0.08333) at (-1.08333, -1.41667, -0.08333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.83333, 0.50000, -0.83333) -- (-0.41667, 0.50000, -0.83333);
\draw[edge,back] (0.83333, 1.41667, 0.08333) -- (0.08333, 1.41667, 0.08333);
\draw[edge,back] (0.08333, 1.41667, 1.08333) -- (0.08333, 1.41667, 0.08333);
\draw[edge,back] (0.08333, 1.41667, 0.08333) -- (-0.41667, 0.91667, -0.41667);
\draw[edge,back] (-0.41667, 0.50000, -0.83333) -- (-0.41667, 0.91667, -0.41667);
\draw[edge,back] (-0.41667, 0.50000, -0.83333) -- (-1.08333, -0.16667, -0.83333);
\draw[edge,back] (-0.58333, 0.75000, 1.08333) -- (-1.08333, 0.25000, 0.58333);
\draw[edge,back] (-0.41667, 0.91667, -0.41667) -- (-1.08333, 0.25000, -0.41667);
\draw[edge,back] (-1.08333, 0.25000, -0.41667) -- (-1.08333, 0.25000, 0.58333);
\draw[edge,back] (-1.08333, 0.25000, -0.41667) -- (-1.08333, -0.16667, -0.83333);
\draw[edge,back] (-1.08333, 0.25000, 0.58333) -- (-1.08333, -0.75000, 0.58333);
\draw[edge,back] (-1.08333, -0.16667, -0.83333) -- (-1.08333, -1.41667, -0.83333);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-1.08333, 0.25000, -0.41667)     {};
\node[vertex] at (-1.08333, 0.25000, 0.58333)     {};
\node[vertex] at (-1.08333, -0.16667, -0.83333)     {};
\node[vertex] at (0.08333, 1.41667, 0.08333)     {};
\node[vertex] at (-0.41667, 0.50000, -0.83333)     {};
\node[vertex] at (-0.41667, 0.91667, -0.41667)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.83333, 1.41667, 0.08333) -- (0.83333, 0.50000, -0.83333) -- (0.83333, -0.50000, -0.83333) -- (0.83333, -0.50000, 0.41667) -- (0.83333, 0.16667, 1.08333) -- (0.83333, 1.41667, 1.08333) -- cycle {};
\fill[facet] (0.41667, -0.25000, 1.08333) -- (0.83333, 0.16667, 1.08333) -- (0.83333, -0.50000, 0.41667) -- (0.41667, -0.91667, 0.41667) -- cycle {};
\fill[facet] (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.83333) -- (0.83333, -0.50000, -0.83333) -- (0.83333, -0.50000, 0.41667) -- (0.41667, -0.91667, 0.41667) -- cycle {};
\fill[facet] (-0.58333, 0.75000, 1.08333) -- (0.08333, 1.41667, 1.08333) -- (0.83333, 1.41667, 1.08333) -- (0.83333, 0.16667, 1.08333) -- (0.41667, -0.25000, 1.08333) -- (-0.58333, -0.25000, 1.08333) -- cycle {};
\fill[facet] (-1.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.08333) -- (0.41667, -0.91667, 0.41667) -- (0.41667, -0.25000, 1.08333) -- (-0.58333, -0.25000, 1.08333) -- (-1.08333, -0.75000, 0.58333) -- cycle {};
\fill[facet] (-1.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.83333) -- (-1.08333, -1.41667, -0.83333) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.08333, -1.41667, -0.83333) -- (0.83333, -0.50000, -0.83333);
\draw[edge] (-0.08333, -1.41667, -0.83333) -- (-0.08333, -1.41667, -0.08333);
\draw[edge] (-0.08333, -1.41667, -0.83333) -- (-1.08333, -1.41667, -0.83333);
\draw[edge] (0.83333, 0.50000, -0.83333) -- (0.83333, -0.50000, -0.83333);
\draw[edge] (0.83333, 0.50000, -0.83333) -- (0.83333, 1.41667, 0.08333);
\draw[edge] (0.83333, 0.16667, 1.08333) -- (0.83333, 1.41667, 1.08333);
\draw[edge] (0.83333, 0.16667, 1.08333) -- (0.83333, -0.50000, 0.41667);
\draw[edge] (0.83333, 0.16667, 1.08333) -- (0.41667, -0.25000, 1.08333);
\draw[edge] (0.83333, -0.50000, -0.83333) -- (0.83333, -0.50000, 0.41667);
\draw[edge] (0.83333, 1.41667, 0.08333) -- (0.83333, 1.41667, 1.08333);
\draw[edge] (0.83333, 1.41667, 1.08333) -- (0.08333, 1.41667, 1.08333);
\draw[edge] (0.83333, -0.50000, 0.41667) -- (0.41667, -0.91667, 0.41667);
\draw[edge] (0.41667, -0.91667, 0.41667) -- (0.41667, -0.25000, 1.08333);
\draw[edge] (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333);
\draw[edge] (0.41667, -0.25000, 1.08333) -- (-0.58333, -0.25000, 1.08333);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-1.08333, -1.41667, -0.08333);
\draw[edge] (0.08333, 1.41667, 1.08333) -- (-0.58333, 0.75000, 1.08333);
\draw[edge] (-0.58333, -0.25000, 1.08333) -- (-0.58333, 0.75000, 1.08333);
\draw[edge] (-0.58333, -0.25000, 1.08333) -- (-1.08333, -0.75000, 0.58333);
\draw[edge] (-1.08333, -0.75000, 0.58333) -- (-1.08333, -1.41667, -0.08333);
\draw[edge] (-1.08333, -1.41667, -0.83333) -- (-1.08333, -1.41667, -0.08333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.08333, -1.41667, -0.83333)     {};
\node[vertex] at (0.83333, 0.50000, -0.83333)     {};
\node[vertex] at (0.83333, 0.16667, 1.08333)     {};
\node[vertex] at (0.83333, -0.50000, -0.83333)     {};
\node[vertex] at (0.83333, 1.41667, 0.08333)     {};
\node[vertex] at (0.83333, 1.41667, 1.08333)     {};
\node[vertex] at (0.83333, -0.50000, 0.41667)     {};
\node[vertex] at (0.41667, -0.91667, 0.41667)     {};
\node[vertex] at (0.41667, -0.25000, 1.08333)     {};
\node[vertex] at (-0.08333, -1.41667, -0.08333)     {};
\node[vertex] at (0.08333, 1.41667, 1.08333)     {};
\node[vertex] at (-0.58333, -0.25000, 1.08333)     {};
\node[vertex] at (-0.58333, 0.75000, 1.08333)     {};
\node[vertex] at (-1.08333, -0.75000, 0.58333)     {};
\node[vertex] at (-1.08333, -1.41667, -0.83333)     {};
\node[vertex] at (-1.08333, -1.41667, -0.08333)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope18.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.16667, 1.16667, -0.16667) at (-0.16667, 1.16667, -0.16667);
\coordinate (0.58333, 0.25000, -1.08333) at (0.58333, 0.25000, -1.08333);
\coordinate (1.08333, 0.75000, -0.58333) at (1.08333, 0.75000, -0.58333);
\coordinate (1.08333, -0.25000, -0.58333) at (1.08333, -0.25000, -0.58333);
\coordinate (1.08333, 1.16667, -0.16667) at (1.08333, 1.16667, -0.16667);
\coordinate (1.08333, 1.16667, 1.08333) at (1.08333, 1.16667, 1.08333);
\coordinate (1.08333, -0.25000, 0.41667) at (1.08333, -0.25000, 0.41667);
\coordinate (1.08333, 0.41667, 1.08333) at (1.08333, 0.41667, 1.08333);
\coordinate (0.58333, -0.75000, -1.08333) at (0.58333, -0.75000, -1.08333);
\coordinate (0.41667, -0.25000, 1.08333) at (0.41667, -0.25000, 1.08333);
\coordinate (0.41667, -0.91667, 0.41667) at (0.41667, -0.91667, 0.41667);
\coordinate (-0.08333, -1.41667, -0.08333) at (-0.08333, -1.41667, -0.08333);
\coordinate (-0.08333, -1.41667, -1.08333) at (-0.08333, -1.41667, -1.08333);
\coordinate (-0.58333, -0.25000, 1.08333) at (-0.58333, -0.25000, 1.08333);
\coordinate (-0.16667, 0.25000, -1.08333) at (-0.16667, 0.25000, -1.08333);
\coordinate (-0.16667, 1.16667, 1.08333) at (-0.16667, 1.16667, 1.08333);
\coordinate (-0.58333, 0.75000, 1.08333) at (-0.58333, 0.75000, 1.08333);
\coordinate (-1.08333, 0.25000, 0.58333) at (-1.08333, 0.25000, 0.58333);
\coordinate (-1.08333, -0.66667, -1.08333) at (-1.08333, -0.66667, -1.08333);
\coordinate (-1.08333, -0.75000, 0.58333) at (-1.08333, -0.75000, 0.58333);
\coordinate (-1.08333, -1.41667, -1.08333) at (-1.08333, -1.41667, -1.08333);
\coordinate (-1.08333, 0.25000, -0.16667) at (-1.08333, 0.25000, -0.16667);
\coordinate (-1.08333, -1.41667, -0.08333) at (-1.08333, -1.41667, -0.08333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (1.08333, 1.16667, -0.16667);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-0.16667, 0.25000, -1.08333);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-0.16667, 1.16667, 1.08333);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-1.08333, 0.25000, -0.16667);
\draw[edge,back] (0.58333, 0.25000, -1.08333) -- (-0.16667, 0.25000, -1.08333);
\draw[edge,back] (-0.16667, 0.25000, -1.08333) -- (-1.08333, -0.66667, -1.08333);
\draw[edge,back] (-0.58333, 0.75000, 1.08333) -- (-1.08333, 0.25000, 0.58333);
\draw[edge,back] (-1.08333, 0.25000, 0.58333) -- (-1.08333, -0.75000, 0.58333);
\draw[edge,back] (-1.08333, 0.25000, 0.58333) -- (-1.08333, 0.25000, -0.16667);
\draw[edge,back] (-1.08333, -0.66667, -1.08333) -- (-1.08333, -1.41667, -1.08333);
\draw[edge,back] (-1.08333, -0.66667, -1.08333) -- (-1.08333, 0.25000, -0.16667);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.16667, 1.16667, -0.16667)     {};
\node[vertex] at (-0.16667, 0.25000, -1.08333)     {};
\node[vertex] at (-1.08333, 0.25000, 0.58333)     {};
\node[vertex] at (-1.08333, -0.66667, -1.08333)     {};
\node[vertex] at (-1.08333, 0.25000, -0.16667)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.08333, 0.41667, 1.08333) -- (1.08333, 1.16667, 1.08333) -- (1.08333, 1.16667, -0.16667) -- (1.08333, 0.75000, -0.58333) -- (1.08333, -0.25000, -0.58333) -- (1.08333, -0.25000, 0.41667) -- cycle {};
\fill[facet] (0.41667, -0.91667, 0.41667) -- (1.08333, -0.25000, 0.41667) -- (1.08333, 0.41667, 1.08333) -- (0.41667, -0.25000, 1.08333) -- cycle {};
\fill[facet] (0.58333, -0.75000, -1.08333) -- (0.58333, 0.25000, -1.08333) -- (1.08333, 0.75000, -0.58333) -- (1.08333, -0.25000, -0.58333) -- cycle {};
\fill[facet] (-0.08333, -1.41667, -1.08333) -- (0.58333, -0.75000, -1.08333) -- (1.08333, -0.25000, -0.58333) -- (1.08333, -0.25000, 0.41667) -- (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333) -- cycle {};
\fill[facet] (-0.58333, 0.75000, 1.08333) -- (-0.58333, -0.25000, 1.08333) -- (0.41667, -0.25000, 1.08333) -- (1.08333, 0.41667, 1.08333) -- (1.08333, 1.16667, 1.08333) -- (-0.16667, 1.16667, 1.08333) -- cycle {};
\fill[facet] (-1.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.08333) -- (0.41667, -0.91667, 0.41667) -- (0.41667, -0.25000, 1.08333) -- (-0.58333, -0.25000, 1.08333) -- (-1.08333, -0.75000, 0.58333) -- cycle {};
\fill[facet] (-1.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -1.08333) -- (-1.08333, -1.41667, -1.08333) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.58333, 0.25000, -1.08333) -- (1.08333, 0.75000, -0.58333);
\draw[edge] (0.58333, 0.25000, -1.08333) -- (0.58333, -0.75000, -1.08333);
\draw[edge] (1.08333, 0.75000, -0.58333) -- (1.08333, -0.25000, -0.58333);
\draw[edge] (1.08333, 0.75000, -0.58333) -- (1.08333, 1.16667, -0.16667);
\draw[edge] (1.08333, -0.25000, -0.58333) -- (1.08333, -0.25000, 0.41667);
\draw[edge] (1.08333, -0.25000, -0.58333) -- (0.58333, -0.75000, -1.08333);
\draw[edge] (1.08333, 1.16667, -0.16667) -- (1.08333, 1.16667, 1.08333);
\draw[edge] (1.08333, 1.16667, 1.08333) -- (1.08333, 0.41667, 1.08333);
\draw[edge] (1.08333, 1.16667, 1.08333) -- (-0.16667, 1.16667, 1.08333);
\draw[edge] (1.08333, -0.25000, 0.41667) -- (1.08333, 0.41667, 1.08333);
\draw[edge] (1.08333, -0.25000, 0.41667) -- (0.41667, -0.91667, 0.41667);
\draw[edge] (1.08333, 0.41667, 1.08333) -- (0.41667, -0.25000, 1.08333);
\draw[edge] (0.58333, -0.75000, -1.08333) -- (-0.08333, -1.41667, -1.08333);
\draw[edge] (0.41667, -0.25000, 1.08333) -- (0.41667, -0.91667, 0.41667);
\draw[edge] (0.41667, -0.25000, 1.08333) -- (-0.58333, -0.25000, 1.08333);
\draw[edge] (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -1.08333);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-1.08333, -1.41667, -0.08333);
\draw[edge] (-0.08333, -1.41667, -1.08333) -- (-1.08333, -1.41667, -1.08333);
\draw[edge] (-0.58333, -0.25000, 1.08333) -- (-0.58333, 0.75000, 1.08333);
\draw[edge] (-0.58333, -0.25000, 1.08333) -- (-1.08333, -0.75000, 0.58333);
\draw[edge] (-0.16667, 1.16667, 1.08333) -- (-0.58333, 0.75000, 1.08333);
\draw[edge] (-1.08333, -0.75000, 0.58333) -- (-1.08333, -1.41667, -0.08333);
\draw[edge] (-1.08333, -1.41667, -1.08333) -- (-1.08333, -1.41667, -0.08333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.58333, 0.25000, -1.08333)     {};
\node[vertex] at (1.08333, 0.75000, -0.58333)     {};
\node[vertex] at (1.08333, -0.25000, -0.58333)     {};
\node[vertex] at (1.08333, 1.16667, -0.16667)     {};
\node[vertex] at (1.08333, 1.16667, 1.08333)     {};
\node[vertex] at (1.08333, -0.25000, 0.41667)     {};
\node[vertex] at (1.08333, 0.41667, 1.08333)     {};
\node[vertex] at (0.58333, -0.75000, -1.08333)     {};
\node[vertex] at (0.41667, -0.25000, 1.08333)     {};
\node[vertex] at (0.41667, -0.91667, 0.41667)     {};
\node[vertex] at (-0.08333, -1.41667, -0.08333)     {};
\node[vertex] at (-0.08333, -1.41667, -1.08333)     {};
\node[vertex] at (-0.58333, -0.25000, 1.08333)     {};
\node[vertex] at (-0.16667, 1.16667, 1.08333)     {};
\node[vertex] at (-0.58333, 0.75000, 1.08333)     {};
\node[vertex] at (-1.08333, -0.75000, 0.58333)     {};
\node[vertex] at (-1.08333, -1.41667, -1.08333)     {};
\node[vertex] at (-1.08333, -1.41667, -0.08333)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope19.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.58333, -0.25000, 1.08333) at (-0.58333, -0.25000, 1.08333);
\coordinate (0.58333, 0.25000, -1.08333) at (0.58333, 0.25000, -1.08333);
\coordinate (1.08333, 0.75000, -0.58333) at (1.08333, 0.75000, -0.58333);
\coordinate (1.08333, -0.25000, -0.58333) at (1.08333, -0.25000, -0.58333);
\coordinate (1.08333, 1.41667, 0.08333) at (1.08333, 1.41667, 0.08333);
\coordinate (1.08333, 1.41667, 1.08333) at (1.08333, 1.41667, 1.08333);
\coordinate (1.08333, -0.25000, 0.41667) at (1.08333, -0.25000, 0.41667);
\coordinate (1.08333, 0.41667, 1.08333) at (1.08333, 0.41667, 1.08333);
\coordinate (0.58333, -0.75000, -1.08333) at (0.58333, -0.75000, -1.08333);
\coordinate (0.41667, -0.25000, 1.08333) at (0.41667, -0.25000, 1.08333);
\coordinate (0.41667, -0.91667, 0.41667) at (0.41667, -0.91667, 0.41667);
\coordinate (-0.08333, -1.41667, -0.08333) at (-0.08333, -1.41667, -0.08333);
\coordinate (0.08333, 1.41667, 1.08333) at (0.08333, 1.41667, 1.08333);
\coordinate (-0.08333, -1.41667, -1.08333) at (-0.08333, -1.41667, -1.08333);
\coordinate (-0.41667, 0.25000, -1.08333) at (-0.41667, 0.25000, -1.08333);
\coordinate (0.08333, 1.41667, 0.08333) at (0.08333, 1.41667, 0.08333);
\coordinate (-0.58333, 0.75000, 1.08333) at (-0.58333, 0.75000, 1.08333);
\coordinate (-0.41667, 0.91667, -0.41667) at (-0.41667, 0.91667, -0.41667);
\coordinate (-1.08333, 0.25000, -0.41667) at (-1.08333, 0.25000, -0.41667);
\coordinate (-1.08333, 0.25000, 0.58333) at (-1.08333, 0.25000, 0.58333);
\coordinate (-1.08333, -0.41667, -1.08333) at (-1.08333, -0.41667, -1.08333);
\coordinate (-1.08333, -1.41667, -1.08333) at (-1.08333, -1.41667, -1.08333);
\coordinate (-1.08333, -0.75000, 0.58333) at (-1.08333, -0.75000, 0.58333);
\coordinate (-1.08333, -1.41667, -0.08333) at (-1.08333, -1.41667, -0.08333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.58333, 0.25000, -1.08333) -- (-0.41667, 0.25000, -1.08333);
\draw[edge,back] (1.08333, 1.41667, 0.08333) -- (0.08333, 1.41667, 0.08333);
\draw[edge,back] (0.08333, 1.41667, 1.08333) -- (0.08333, 1.41667, 0.08333);
\draw[edge,back] (-0.41667, 0.25000, -1.08333) -- (-0.41667, 0.91667, -0.41667);
\draw[edge,back] (-0.41667, 0.25000, -1.08333) -- (-1.08333, -0.41667, -1.08333);
\draw[edge,back] (0.08333, 1.41667, 0.08333) -- (-0.41667, 0.91667, -0.41667);
\draw[edge,back] (-0.58333, 0.75000, 1.08333) -- (-1.08333, 0.25000, 0.58333);
\draw[edge,back] (-0.41667, 0.91667, -0.41667) -- (-1.08333, 0.25000, -0.41667);
\draw[edge,back] (-1.08333, 0.25000, -0.41667) -- (-1.08333, 0.25000, 0.58333);
\draw[edge,back] (-1.08333, 0.25000, -0.41667) -- (-1.08333, -0.41667, -1.08333);
\draw[edge,back] (-1.08333, 0.25000, 0.58333) -- (-1.08333, -0.75000, 0.58333);
\draw[edge,back] (-1.08333, -0.41667, -1.08333) -- (-1.08333, -1.41667, -1.08333);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.08333, 1.41667, 0.08333)     {};
\node[vertex] at (-0.41667, 0.25000, -1.08333)     {};
\node[vertex] at (-0.41667, 0.91667, -0.41667)     {};
\node[vertex] at (-1.08333, 0.25000, -0.41667)     {};
\node[vertex] at (-1.08333, 0.25000, 0.58333)     {};
\node[vertex] at (-1.08333, -0.41667, -1.08333)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.08333, 0.41667, 1.08333) -- (1.08333, 1.41667, 1.08333) -- (1.08333, 1.41667, 0.08333) -- (1.08333, 0.75000, -0.58333) -- (1.08333, -0.25000, -0.58333) -- (1.08333, -0.25000, 0.41667) -- cycle {};
\fill[facet] (0.41667, -0.91667, 0.41667) -- (1.08333, -0.25000, 0.41667) -- (1.08333, 0.41667, 1.08333) -- (0.41667, -0.25000, 1.08333) -- cycle {};
\fill[facet] (0.58333, -0.75000, -1.08333) -- (0.58333, 0.25000, -1.08333) -- (1.08333, 0.75000, -0.58333) -- (1.08333, -0.25000, -0.58333) -- cycle {};
\fill[facet] (-0.08333, -1.41667, -1.08333) -- (0.58333, -0.75000, -1.08333) -- (1.08333, -0.25000, -0.58333) -- (1.08333, -0.25000, 0.41667) -- (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333) -- cycle {};
\fill[facet] (-0.58333, 0.75000, 1.08333) -- (-0.58333, -0.25000, 1.08333) -- (0.41667, -0.25000, 1.08333) -- (1.08333, 0.41667, 1.08333) -- (1.08333, 1.41667, 1.08333) -- (0.08333, 1.41667, 1.08333) -- cycle {};
\fill[facet] (-1.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.08333) -- (0.41667, -0.91667, 0.41667) -- (0.41667, -0.25000, 1.08333) -- (-0.58333, -0.25000, 1.08333) -- (-1.08333, -0.75000, 0.58333) -- cycle {};
\fill[facet] (-1.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -1.08333) -- (-1.08333, -1.41667, -1.08333) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.58333, -0.25000, 1.08333) -- (0.41667, -0.25000, 1.08333);
\draw[edge] (-0.58333, -0.25000, 1.08333) -- (-0.58333, 0.75000, 1.08333);
\draw[edge] (-0.58333, -0.25000, 1.08333) -- (-1.08333, -0.75000, 0.58333);
\draw[edge] (0.58333, 0.25000, -1.08333) -- (1.08333, 0.75000, -0.58333);
\draw[edge] (0.58333, 0.25000, -1.08333) -- (0.58333, -0.75000, -1.08333);
\draw[edge] (1.08333, 0.75000, -0.58333) -- (1.08333, -0.25000, -0.58333);
\draw[edge] (1.08333, 0.75000, -0.58333) -- (1.08333, 1.41667, 0.08333);
\draw[edge] (1.08333, -0.25000, -0.58333) -- (1.08333, -0.25000, 0.41667);
\draw[edge] (1.08333, -0.25000, -0.58333) -- (0.58333, -0.75000, -1.08333);
\draw[edge] (1.08333, 1.41667, 0.08333) -- (1.08333, 1.41667, 1.08333);
\draw[edge] (1.08333, 1.41667, 1.08333) -- (1.08333, 0.41667, 1.08333);
\draw[edge] (1.08333, 1.41667, 1.08333) -- (0.08333, 1.41667, 1.08333);
\draw[edge] (1.08333, -0.25000, 0.41667) -- (1.08333, 0.41667, 1.08333);
\draw[edge] (1.08333, -0.25000, 0.41667) -- (0.41667, -0.91667, 0.41667);
\draw[edge] (1.08333, 0.41667, 1.08333) -- (0.41667, -0.25000, 1.08333);
\draw[edge] (0.58333, -0.75000, -1.08333) -- (-0.08333, -1.41667, -1.08333);
\draw[edge] (0.41667, -0.25000, 1.08333) -- (0.41667, -0.91667, 0.41667);
\draw[edge] (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -1.08333);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-1.08333, -1.41667, -0.08333);
\draw[edge] (0.08333, 1.41667, 1.08333) -- (-0.58333, 0.75000, 1.08333);
\draw[edge] (-0.08333, -1.41667, -1.08333) -- (-1.08333, -1.41667, -1.08333);
\draw[edge] (-1.08333, -1.41667, -1.08333) -- (-1.08333, -1.41667, -0.08333);
\draw[edge] (-1.08333, -0.75000, 0.58333) -- (-1.08333, -1.41667, -0.08333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.58333, -0.25000, 1.08333)     {};
\node[vertex] at (0.58333, 0.25000, -1.08333)     {};
\node[vertex] at (1.08333, 0.75000, -0.58333)     {};
\node[vertex] at (1.08333, -0.25000, -0.58333)     {};
\node[vertex] at (1.08333, 1.41667, 0.08333)     {};
\node[vertex] at (1.08333, 1.41667, 1.08333)     {};
\node[vertex] at (1.08333, -0.25000, 0.41667)     {};
\node[vertex] at (1.08333, 0.41667, 1.08333)     {};
\node[vertex] at (0.58333, -0.75000, -1.08333)     {};
\node[vertex] at (0.41667, -0.25000, 1.08333)     {};
\node[vertex] at (0.41667, -0.91667, 0.41667)     {};
\node[vertex] at (-0.08333, -1.41667, -0.08333)     {};
\node[vertex] at (0.08333, 1.41667, 1.08333)     {};
\node[vertex] at (-0.08333, -1.41667, -1.08333)     {};
\node[vertex] at (-0.58333, 0.75000, 1.08333)     {};
\node[vertex] at (-1.08333, -1.41667, -1.08333)     {};
\node[vertex] at (-1.08333, -0.75000, 0.58333)     {};
\node[vertex] at (-1.08333, -1.41667, -0.08333)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope2.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.83333, 0.16667, 0.50000) at (-0.83333, 0.16667, 0.50000);
\coordinate (-0.83333, -0.83333, 0.50000) at (-0.83333, -0.83333, 0.50000);
\coordinate (0.83333, 0.83333, -0.50000) at (0.83333, 0.83333, -0.50000);
\coordinate (0.83333, -0.16667, -0.50000) at (0.83333, -0.16667, -0.50000);
\coordinate (0.83333, -0.16667, 0.50000) at (0.83333, -0.16667, 0.50000);
\coordinate (0.83333, 0.83333, 0.50000) at (0.83333, 0.83333, 0.50000);
\coordinate (-0.16667, 0.83333, 0.50000) at (-0.16667, 0.83333, 0.50000);
\coordinate (0.16667, -0.83333, -0.50000) at (0.16667, -0.83333, -0.50000);
\coordinate (0.16667, -0.83333, 0.50000) at (0.16667, -0.83333, 0.50000);
\coordinate (-0.16667, 0.83333, -0.50000) at (-0.16667, 0.83333, -0.50000);
\coordinate (-0.83333, 0.16667, -0.50000) at (-0.83333, 0.16667, -0.50000);
\coordinate (-0.83333, -0.83333, -0.50000) at (-0.83333, -0.83333, -0.50000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.83333, 0.16667, 0.50000) -- (-0.83333, 0.16667, -0.50000);
\draw[edge,back] (0.83333, 0.83333, -0.50000) -- (-0.16667, 0.83333, -0.50000);
\draw[edge,back] (-0.16667, 0.83333, 0.50000) -- (-0.16667, 0.83333, -0.50000);
\draw[edge,back] (-0.16667, 0.83333, -0.50000) -- (-0.83333, 0.16667, -0.50000);
\draw[edge,back] (-0.83333, 0.16667, -0.50000) -- (-0.83333, -0.83333, -0.50000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.83333, 0.16667, -0.50000)     {};
\node[vertex] at (-0.16667, 0.83333, -0.50000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.83333, 0.83333, 0.50000) -- (0.83333, 0.83333, -0.50000) -- (0.83333, -0.16667, -0.50000) -- (0.83333, -0.16667, 0.50000) -- cycle {};
\fill[facet] (0.16667, -0.83333, 0.50000) -- (0.83333, -0.16667, 0.50000) -- (0.83333, -0.16667, -0.50000) -- (0.16667, -0.83333, -0.50000) -- cycle {};
\fill[facet] (0.16667, -0.83333, -0.50000) -- (-0.83333, -0.83333, -0.50000) -- (-0.83333, -0.83333, 0.50000) -- (0.16667, -0.83333, 0.50000) -- cycle {};
\fill[facet] (0.83333, 0.83333, 0.50000) -- (0.83333, -0.16667, 0.50000) -- (0.16667, -0.83333, 0.50000) -- (-0.83333, -0.83333, 0.50000) -- (-0.83333, 0.16667, 0.50000) -- (-0.16667, 0.83333, 0.50000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.83333, 0.16667, 0.50000) -- (-0.83333, -0.83333, 0.50000);
\draw[edge] (-0.83333, 0.16667, 0.50000) -- (-0.16667, 0.83333, 0.50000);
\draw[edge] (-0.83333, -0.83333, 0.50000) -- (0.16667, -0.83333, 0.50000);
\draw[edge] (-0.83333, -0.83333, 0.50000) -- (-0.83333, -0.83333, -0.50000);
\draw[edge] (0.83333, 0.83333, -0.50000) -- (0.83333, -0.16667, -0.50000);
\draw[edge] (0.83333, 0.83333, -0.50000) -- (0.83333, 0.83333, 0.50000);
\draw[edge] (0.83333, -0.16667, -0.50000) -- (0.83333, -0.16667, 0.50000);
\draw[edge] (0.83333, -0.16667, -0.50000) -- (0.16667, -0.83333, -0.50000);
\draw[edge] (0.83333, -0.16667, 0.50000) -- (0.83333, 0.83333, 0.50000);
\draw[edge] (0.83333, -0.16667, 0.50000) -- (0.16667, -0.83333, 0.50000);
\draw[edge] (0.83333, 0.83333, 0.50000) -- (-0.16667, 0.83333, 0.50000);
\draw[edge] (0.16667, -0.83333, -0.50000) -- (0.16667, -0.83333, 0.50000);
\draw[edge] (0.16667, -0.83333, -0.50000) -- (-0.83333, -0.83333, -0.50000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.83333, 0.16667, 0.50000)     {};
\node[vertex] at (-0.83333, -0.83333, 0.50000)     {};
\node[vertex] at (0.83333, 0.83333, -0.50000)     {};
\node[vertex] at (0.83333, -0.16667, -0.50000)     {};
\node[vertex] at (0.83333, -0.16667, 0.50000)     {};
\node[vertex] at (0.83333, 0.83333, 0.50000)     {};
\node[vertex] at (-0.16667, 0.83333, 0.50000)     {};
\node[vertex] at (0.16667, -0.83333, -0.50000)     {};
\node[vertex] at (0.16667, -0.83333, 0.50000)     {};
\node[vertex] at (-0.83333, -0.83333, -0.50000)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope3.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.50000, 0.50000, 0.83333) at (-0.50000, 0.50000, 0.83333);
\coordinate (-0.50000, -0.50000, 0.83333) at (-0.50000, -0.50000, 0.83333);
\coordinate (0.83333, 0.50000, -0.50000) at (0.83333, 0.50000, -0.50000);
\coordinate (0.83333, -0.50000, -0.50000) at (0.83333, -0.50000, -0.50000);
\coordinate (0.83333, 0.50000, 0.83333) at (0.83333, 0.50000, 0.83333);
\coordinate (0.83333, 0.16667, 0.83333) at (0.83333, 0.16667, 0.83333);
\coordinate (0.16667, -0.50000, 0.83333) at (0.16667, -0.50000, 0.83333);
\coordinate (0.83333, -0.50000, 0.16667) at (0.83333, -0.50000, 0.16667);
\coordinate (0.16667, -1.16667, 0.16667) at (0.16667, -1.16667, 0.16667);
\coordinate (0.16667, -1.16667, -0.50000) at (0.16667, -1.16667, -0.50000);
\coordinate (-0.50000, -1.16667, -0.50000) at (-0.50000, -1.16667, -0.50000);
\coordinate (-0.50000, -1.16667, 0.16667) at (-0.50000, -1.16667, 0.16667);
\coordinate (-0.50000, 0.50000, -0.50000) at (-0.50000, 0.50000, -0.50000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.50000, 0.50000, 0.83333) -- (-0.50000, 0.50000, -0.50000);
\draw[edge,back] (0.83333, 0.50000, -0.50000) -- (-0.50000, 0.50000, -0.50000);
\draw[edge,back] (-0.50000, -1.16667, -0.50000) -- (-0.50000, 0.50000, -0.50000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.50000, 0.50000, -0.50000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.83333, -0.50000, 0.16667) -- (0.83333, -0.50000, -0.50000) -- (0.83333, 0.50000, -0.50000) -- (0.83333, 0.50000, 0.83333) -- (0.83333, 0.16667, 0.83333) -- cycle {};
\fill[facet] (0.16667, -1.16667, -0.50000) -- (0.83333, -0.50000, -0.50000) -- (0.83333, -0.50000, 0.16667) -- (0.16667, -1.16667, 0.16667) -- cycle {};
\fill[facet] (0.16667, -1.16667, 0.16667) -- (0.16667, -0.50000, 0.83333) -- (0.83333, 0.16667, 0.83333) -- (0.83333, -0.50000, 0.16667) -- cycle {};
\fill[facet] (-0.50000, -1.16667, 0.16667) -- (0.16667, -1.16667, 0.16667) -- (0.16667, -1.16667, -0.50000) -- (-0.50000, -1.16667, -0.50000) -- cycle {};
\fill[facet] (0.16667, -0.50000, 0.83333) -- (-0.50000, -0.50000, 0.83333) -- (-0.50000, 0.50000, 0.83333) -- (0.83333, 0.50000, 0.83333) -- (0.83333, 0.16667, 0.83333) -- cycle {};
\fill[facet] (-0.50000, -1.16667, 0.16667) -- (-0.50000, -0.50000, 0.83333) -- (0.16667, -0.50000, 0.83333) -- (0.16667, -1.16667, 0.16667) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.50000, 0.50000, 0.83333) -- (-0.50000, -0.50000, 0.83333);
\draw[edge] (-0.50000, 0.50000, 0.83333) -- (0.83333, 0.50000, 0.83333);
\draw[edge] (-0.50000, -0.50000, 0.83333) -- (0.16667, -0.50000, 0.83333);
\draw[edge] (-0.50000, -0.50000, 0.83333) -- (-0.50000, -1.16667, 0.16667);
\draw[edge] (0.83333, 0.50000, -0.50000) -- (0.83333, -0.50000, -0.50000);
\draw[edge] (0.83333, 0.50000, -0.50000) -- (0.83333, 0.50000, 0.83333);
\draw[edge] (0.83333, -0.50000, -0.50000) -- (0.83333, -0.50000, 0.16667);
\draw[edge] (0.83333, -0.50000, -0.50000) -- (0.16667, -1.16667, -0.50000);
\draw[edge] (0.83333, 0.50000, 0.83333) -- (0.83333, 0.16667, 0.83333);
\draw[edge] (0.83333, 0.16667, 0.83333) -- (0.16667, -0.50000, 0.83333);
\draw[edge] (0.83333, 0.16667, 0.83333) -- (0.83333, -0.50000, 0.16667);
\draw[edge] (0.16667, -0.50000, 0.83333) -- (0.16667, -1.16667, 0.16667);
\draw[edge] (0.83333, -0.50000, 0.16667) -- (0.16667, -1.16667, 0.16667);
\draw[edge] (0.16667, -1.16667, 0.16667) -- (0.16667, -1.16667, -0.50000);
\draw[edge] (0.16667, -1.16667, 0.16667) -- (-0.50000, -1.16667, 0.16667);
\draw[edge] (0.16667, -1.16667, -0.50000) -- (-0.50000, -1.16667, -0.50000);
\draw[edge] (-0.50000, -1.16667, -0.50000) -- (-0.50000, -1.16667, 0.16667);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.50000, 0.50000, 0.83333)     {};
\node[vertex] at (-0.50000, -0.50000, 0.83333)     {};
\node[vertex] at (0.83333, 0.50000, -0.50000)     {};
\node[vertex] at (0.83333, -0.50000, -0.50000)     {};
\node[vertex] at (0.83333, 0.50000, 0.83333)     {};
\node[vertex] at (0.83333, 0.16667, 0.83333)     {};
\node[vertex] at (0.16667, -0.50000, 0.83333)     {};
\node[vertex] at (0.83333, -0.50000, 0.16667)     {};
\node[vertex] at (0.16667, -1.16667, 0.16667)     {};
\node[vertex] at (0.16667, -1.16667, -0.50000)     {};
\node[vertex] at (-0.50000, -1.16667, -0.50000)     {};
\node[vertex] at (-0.50000, -1.16667, 0.16667)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope4.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.50000, 0.83333, 0.50000) at (-0.50000, 0.83333, 0.50000);
\coordinate (-0.50000, 0.83333, -0.16667) at (-0.50000, 0.83333, -0.16667);
\coordinate (-0.50000, 0.16667, -0.83333) at (-0.50000, 0.16667, -0.83333);
\coordinate (-0.50000, -0.83333, 0.50000) at (-0.50000, -0.83333, 0.50000);
\coordinate (0.83333, -0.16667, 0.50000) at (0.83333, -0.16667, 0.50000);
\coordinate (0.83333, 0.83333, -0.16667) at (0.83333, 0.83333, -0.16667);
\coordinate (0.83333, 0.83333, 0.50000) at (0.83333, 0.83333, 0.50000);
\coordinate (0.16667, -0.83333, -0.83333) at (0.16667, -0.83333, -0.83333);
\coordinate (0.16667, -0.83333, 0.50000) at (0.16667, -0.83333, 0.50000);
\coordinate (0.83333, -0.16667, -0.83333) at (0.83333, -0.16667, -0.83333);
\coordinate (0.83333, 0.16667, -0.83333) at (0.83333, 0.16667, -0.83333);
\coordinate (-0.50000, -0.83333, -0.83333) at (-0.50000, -0.83333, -0.83333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.50000, 0.83333, 0.50000) -- (-0.50000, 0.83333, -0.16667);
\draw[edge,back] (-0.50000, 0.83333, -0.16667) -- (-0.50000, 0.16667, -0.83333);
\draw[edge,back] (-0.50000, 0.83333, -0.16667) -- (0.83333, 0.83333, -0.16667);
\draw[edge,back] (-0.50000, 0.16667, -0.83333) -- (0.83333, 0.16667, -0.83333);
\draw[edge,back] (-0.50000, 0.16667, -0.83333) -- (-0.50000, -0.83333, -0.83333);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.50000, 0.83333, -0.16667)     {};
\node[vertex] at (-0.50000, 0.16667, -0.83333)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.83333, 0.16667, -0.83333) -- (0.83333, 0.83333, -0.16667) -- (0.83333, 0.83333, 0.50000) -- (0.83333, -0.16667, 0.50000) -- (0.83333, -0.16667, -0.83333) -- cycle {};
\fill[facet] (0.16667, -0.83333, -0.83333) -- (-0.50000, -0.83333, -0.83333) -- (-0.50000, -0.83333, 0.50000) -- (0.16667, -0.83333, 0.50000) -- cycle {};
\fill[facet] (0.16667, -0.83333, -0.83333) -- (0.83333, -0.16667, -0.83333) -- (0.83333, -0.16667, 0.50000) -- (0.16667, -0.83333, 0.50000) -- cycle {};
\fill[facet] (0.83333, -0.16667, 0.50000) -- (0.16667, -0.83333, 0.50000) -- (-0.50000, -0.83333, 0.50000) -- (-0.50000, 0.83333, 0.50000) -- (0.83333, 0.83333, 0.50000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.50000, 0.83333, 0.50000) -- (-0.50000, -0.83333, 0.50000);
\draw[edge] (-0.50000, 0.83333, 0.50000) -- (0.83333, 0.83333, 0.50000);
\draw[edge] (-0.50000, -0.83333, 0.50000) -- (0.16667, -0.83333, 0.50000);
\draw[edge] (-0.50000, -0.83333, 0.50000) -- (-0.50000, -0.83333, -0.83333);
\draw[edge] (0.83333, -0.16667, 0.50000) -- (0.83333, 0.83333, 0.50000);
\draw[edge] (0.83333, -0.16667, 0.50000) -- (0.16667, -0.83333, 0.50000);
\draw[edge] (0.83333, -0.16667, 0.50000) -- (0.83333, -0.16667, -0.83333);
\draw[edge] (0.83333, 0.83333, -0.16667) -- (0.83333, 0.83333, 0.50000);
\draw[edge] (0.83333, 0.83333, -0.16667) -- (0.83333, 0.16667, -0.83333);
\draw[edge] (0.16667, -0.83333, -0.83333) -- (0.16667, -0.83333, 0.50000);
\draw[edge] (0.16667, -0.83333, -0.83333) -- (0.83333, -0.16667, -0.83333);
\draw[edge] (0.16667, -0.83333, -0.83333) -- (-0.50000, -0.83333, -0.83333);
\draw[edge] (0.83333, -0.16667, -0.83333) -- (0.83333, 0.16667, -0.83333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.50000, 0.83333, 0.50000)     {};
\node[vertex] at (-0.50000, -0.83333, 0.50000)     {};
\node[vertex] at (0.83333, -0.16667, 0.50000)     {};
\node[vertex] at (0.83333, 0.83333, -0.16667)     {};
\node[vertex] at (0.83333, 0.83333, 0.50000)     {};
\node[vertex] at (0.16667, -0.83333, -0.83333)     {};
\node[vertex] at (0.16667, -0.83333, 0.50000)     {};
\node[vertex] at (0.83333, -0.16667, -0.83333)     {};
\node[vertex] at (0.83333, 0.16667, -0.83333)     {};
\node[vertex] at (-0.50000, -0.83333, -0.83333)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope5.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.83333, -0.50000, 0.83333) at (-0.83333, -0.50000, 0.83333);
\coordinate (-0.83333, 0.16667, 0.83333) at (-0.83333, 0.16667, 0.83333);
\coordinate (0.83333, 0.83333, -0.50000) at (0.83333, 0.83333, -0.50000);
\coordinate (0.83333, -0.50000, -0.50000) at (0.83333, -0.50000, -0.50000);
\coordinate (0.83333, 0.83333, 0.83333) at (0.83333, 0.83333, 0.83333);
\coordinate (0.83333, 0.16667, 0.83333) at (0.83333, 0.16667, 0.83333);
\coordinate (0.16667, -0.50000, 0.83333) at (0.16667, -0.50000, 0.83333);
\coordinate (0.83333, -0.50000, 0.16667) at (0.83333, -0.50000, 0.16667);
\coordinate (-0.16667, 0.83333, 0.83333) at (-0.16667, 0.83333, 0.83333);
\coordinate (0.16667, -1.16667, -0.50000) at (0.16667, -1.16667, -0.50000);
\coordinate (0.16667, -1.16667, 0.16667) at (0.16667, -1.16667, 0.16667);
\coordinate (-0.16667, 0.83333, -0.50000) at (-0.16667, 0.83333, -0.50000);
\coordinate (-0.83333, 0.16667, -0.50000) at (-0.83333, 0.16667, -0.50000);
\coordinate (-0.83333, -1.16667, 0.16667) at (-0.83333, -1.16667, 0.16667);
\coordinate (-0.83333, -1.16667, -0.50000) at (-0.83333, -1.16667, -0.50000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.83333, 0.16667, 0.83333) -- (-0.83333, 0.16667, -0.50000);
\draw[edge,back] (0.83333, 0.83333, -0.50000) -- (-0.16667, 0.83333, -0.50000);
\draw[edge,back] (-0.16667, 0.83333, 0.83333) -- (-0.16667, 0.83333, -0.50000);
\draw[edge,back] (-0.16667, 0.83333, -0.50000) -- (-0.83333, 0.16667, -0.50000);
\draw[edge,back] (-0.83333, 0.16667, -0.50000) -- (-0.83333, -1.16667, -0.50000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.83333, 0.16667, -0.50000)     {};
\node[vertex] at (-0.16667, 0.83333, -0.50000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.83333, -0.50000, 0.16667) -- (0.83333, -0.50000, -0.50000) -- (0.83333, 0.83333, -0.50000) -- (0.83333, 0.83333, 0.83333) -- (0.83333, 0.16667, 0.83333) -- cycle {};
\fill[facet] (0.16667, -1.16667, 0.16667) -- (0.83333, -0.50000, 0.16667) -- (0.83333, -0.50000, -0.50000) -- (0.16667, -1.16667, -0.50000) -- cycle {};
\fill[facet] (0.16667, -1.16667, 0.16667) -- (0.16667, -0.50000, 0.83333) -- (0.83333, 0.16667, 0.83333) -- (0.83333, -0.50000, 0.16667) -- cycle {};
\fill[facet] (0.83333, 0.16667, 0.83333) -- (0.83333, 0.83333, 0.83333) -- (-0.16667, 0.83333, 0.83333) -- (-0.83333, 0.16667, 0.83333) -- (-0.83333, -0.50000, 0.83333) -- (0.16667, -0.50000, 0.83333) -- cycle {};
\fill[facet] (-0.83333, -1.16667, -0.50000) -- (0.16667, -1.16667, -0.50000) -- (0.16667, -1.16667, 0.16667) -- (-0.83333, -1.16667, 0.16667) -- cycle {};
\fill[facet] (-0.83333, -1.16667, 0.16667) -- (-0.83333, -0.50000, 0.83333) -- (0.16667, -0.50000, 0.83333) -- (0.16667, -1.16667, 0.16667) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (-0.83333, 0.16667, 0.83333);
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (0.16667, -0.50000, 0.83333);
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (-0.83333, -1.16667, 0.16667);
\draw[edge] (-0.83333, 0.16667, 0.83333) -- (-0.16667, 0.83333, 0.83333);
\draw[edge] (0.83333, 0.83333, -0.50000) -- (0.83333, -0.50000, -0.50000);
\draw[edge] (0.83333, 0.83333, -0.50000) -- (0.83333, 0.83333, 0.83333);
\draw[edge] (0.83333, -0.50000, -0.50000) -- (0.83333, -0.50000, 0.16667);
\draw[edge] (0.83333, -0.50000, -0.50000) -- (0.16667, -1.16667, -0.50000);
\draw[edge] (0.83333, 0.83333, 0.83333) -- (0.83333, 0.16667, 0.83333);
\draw[edge] (0.83333, 0.83333, 0.83333) -- (-0.16667, 0.83333, 0.83333);
\draw[edge] (0.83333, 0.16667, 0.83333) -- (0.16667, -0.50000, 0.83333);
\draw[edge] (0.83333, 0.16667, 0.83333) -- (0.83333, -0.50000, 0.16667);
\draw[edge] (0.16667, -0.50000, 0.83333) -- (0.16667, -1.16667, 0.16667);
\draw[edge] (0.83333, -0.50000, 0.16667) -- (0.16667, -1.16667, 0.16667);
\draw[edge] (0.16667, -1.16667, -0.50000) -- (0.16667, -1.16667, 0.16667);
\draw[edge] (0.16667, -1.16667, -0.50000) -- (-0.83333, -1.16667, -0.50000);
\draw[edge] (0.16667, -1.16667, 0.16667) -- (-0.83333, -1.16667, 0.16667);
\draw[edge] (-0.83333, -1.16667, 0.16667) -- (-0.83333, -1.16667, -0.50000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.83333, -0.50000, 0.83333)     {};
\node[vertex] at (-0.83333, 0.16667, 0.83333)     {};
\node[vertex] at (0.83333, 0.83333, -0.50000)     {};
\node[vertex] at (0.83333, -0.50000, -0.50000)     {};
\node[vertex] at (0.83333, 0.83333, 0.83333)     {};
\node[vertex] at (0.83333, 0.16667, 0.83333)     {};
\node[vertex] at (0.16667, -0.50000, 0.83333)     {};
\node[vertex] at (0.83333, -0.50000, 0.16667)     {};
\node[vertex] at (-0.16667, 0.83333, 0.83333)     {};
\node[vertex] at (0.16667, -1.16667, -0.50000)     {};
\node[vertex] at (0.16667, -1.16667, 0.16667)     {};
\node[vertex] at (-0.83333, -1.16667, 0.16667)     {};
\node[vertex] at (-0.83333, -1.16667, -0.50000)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope6.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.50000, 0.83333, 0.50000) at (-0.50000, 0.83333, 0.50000);
\coordinate (-0.50000, 0.83333, -0.16667) at (-0.50000, 0.83333, -0.16667);
\coordinate (-0.50000, -0.83333, 0.50000) at (-0.50000, -0.83333, 0.50000);
\coordinate (-0.50000, -0.08333, -1.08333) at (-0.50000, -0.08333, -1.08333);
\coordinate (1.08333, 0.08333, 0.50000) at (1.08333, 0.08333, 0.50000);
\coordinate (1.08333, 0.41667, -0.58333) at (1.08333, 0.41667, -0.58333);
\coordinate (1.08333, 0.83333, 0.50000) at (1.08333, 0.83333, 0.50000);
\coordinate (0.58333, -0.08333, -1.08333) at (0.58333, -0.08333, -1.08333);
\coordinate (0.58333, -0.41667, -1.08333) at (0.58333, -0.41667, -1.08333);
\coordinate (0.16667, -0.83333, -1.08333) at (0.16667, -0.83333, -1.08333);
\coordinate (0.16667, -0.83333, 0.50000) at (0.16667, -0.83333, 0.50000);
\coordinate (1.08333, 0.83333, -0.16667) at (1.08333, 0.83333, -0.16667);
\coordinate (1.08333, 0.08333, -0.58333) at (1.08333, 0.08333, -0.58333);
\coordinate (-0.50000, -0.83333, -1.08333) at (-0.50000, -0.83333, -1.08333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.50000, 0.83333, 0.50000) -- (-0.50000, 0.83333, -0.16667);
\draw[edge,back] (-0.50000, 0.83333, -0.16667) -- (-0.50000, -0.08333, -1.08333);
\draw[edge,back] (-0.50000, 0.83333, -0.16667) -- (1.08333, 0.83333, -0.16667);
\draw[edge,back] (-0.50000, -0.08333, -1.08333) -- (0.58333, -0.08333, -1.08333);
\draw[edge,back] (-0.50000, -0.08333, -1.08333) -- (-0.50000, -0.83333, -1.08333);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.50000, 0.83333, -0.16667)     {};
\node[vertex] at (-0.50000, -0.08333, -1.08333)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.08333, 0.41667, -0.58333) -- (1.08333, 0.08333, -0.58333) -- (1.08333, 0.08333, 0.50000) -- (1.08333, 0.83333, 0.50000) -- (1.08333, 0.83333, -0.16667) -- cycle {};
\fill[facet] (1.08333, 0.08333, -0.58333) -- (1.08333, 0.41667, -0.58333) -- (0.58333, -0.08333, -1.08333) -- (0.58333, -0.41667, -1.08333) -- cycle {};
\fill[facet] (0.16667, -0.83333, -1.08333) -- (0.58333, -0.41667, -1.08333) -- (1.08333, 0.08333, -0.58333) -- (1.08333, 0.08333, 0.50000) -- (0.16667, -0.83333, 0.50000) -- cycle {};
\fill[facet] (1.08333, 0.08333, 0.50000) -- (0.16667, -0.83333, 0.50000) -- (-0.50000, -0.83333, 0.50000) -- (-0.50000, 0.83333, 0.50000) -- (1.08333, 0.83333, 0.50000) -- cycle {};
\fill[facet] (0.16667, -0.83333, -1.08333) -- (-0.50000, -0.83333, -1.08333) -- (-0.50000, -0.83333, 0.50000) -- (0.16667, -0.83333, 0.50000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.50000, 0.83333, 0.50000) -- (-0.50000, -0.83333, 0.50000);
\draw[edge] (-0.50000, 0.83333, 0.50000) -- (1.08333, 0.83333, 0.50000);
\draw[edge] (-0.50000, -0.83333, 0.50000) -- (0.16667, -0.83333, 0.50000);
\draw[edge] (-0.50000, -0.83333, 0.50000) -- (-0.50000, -0.83333, -1.08333);
\draw[edge] (1.08333, 0.08333, 0.50000) -- (1.08333, 0.83333, 0.50000);
\draw[edge] (1.08333, 0.08333, 0.50000) -- (0.16667, -0.83333, 0.50000);
\draw[edge] (1.08333, 0.08333, 0.50000) -- (1.08333, 0.08333, -0.58333);
\draw[edge] (1.08333, 0.41667, -0.58333) -- (0.58333, -0.08333, -1.08333);
\draw[edge] (1.08333, 0.41667, -0.58333) -- (1.08333, 0.83333, -0.16667);
\draw[edge] (1.08333, 0.41667, -0.58333) -- (1.08333, 0.08333, -0.58333);
\draw[edge] (1.08333, 0.83333, 0.50000) -- (1.08333, 0.83333, -0.16667);
\draw[edge] (0.58333, -0.08333, -1.08333) -- (0.58333, -0.41667, -1.08333);
\draw[edge] (0.58333, -0.41667, -1.08333) -- (0.16667, -0.83333, -1.08333);
\draw[edge] (0.58333, -0.41667, -1.08333) -- (1.08333, 0.08333, -0.58333);
\draw[edge] (0.16667, -0.83333, -1.08333) -- (0.16667, -0.83333, 0.50000);
\draw[edge] (0.16667, -0.83333, -1.08333) -- (-0.50000, -0.83333, -1.08333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.50000, 0.83333, 0.50000)     {};
\node[vertex] at (-0.50000, -0.83333, 0.50000)     {};
\node[vertex] at (1.08333, 0.08333, 0.50000)     {};
\node[vertex] at (1.08333, 0.41667, -0.58333)     {};
\node[vertex] at (1.08333, 0.83333, 0.50000)     {};
\node[vertex] at (0.58333, -0.08333, -1.08333)     {};
\node[vertex] at (0.58333, -0.41667, -1.08333)     {};
\node[vertex] at (0.16667, -0.83333, -1.08333)     {};
\node[vertex] at (0.16667, -0.83333, 0.50000)     {};
\node[vertex] at (1.08333, 0.83333, -0.16667)     {};
\node[vertex] at (1.08333, 0.08333, -0.58333)     {};
\node[vertex] at (-0.50000, -0.83333, -1.08333)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope7.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.50000, 0.50000, 0.83333) at (-0.50000, 0.50000, 0.83333);
\coordinate (-0.50000, -0.50000, 0.83333) at (-0.50000, -0.50000, 0.83333);
\coordinate (0.83333, 0.50000, -0.50000) at (0.83333, 0.50000, -0.50000);
\coordinate (0.83333, -0.50000, -0.50000) at (0.83333, -0.50000, -0.50000);
\coordinate (0.83333, 0.50000, 0.83333) at (0.83333, 0.50000, 0.83333);
\coordinate (0.83333, -0.08333, 0.83333) at (0.83333, -0.08333, 0.83333);
\coordinate (0.41667, -0.50000, 0.83333) at (0.41667, -0.50000, 0.83333);
\coordinate (0.41667, -0.91667, 0.41667) at (0.41667, -0.91667, 0.41667);
\coordinate (-0.08333, -1.41667, -0.08333) at (-0.08333, -1.41667, -0.08333);
\coordinate (0.83333, -0.50000, 0.41667) at (0.83333, -0.50000, 0.41667);
\coordinate (-0.08333, -1.41667, -0.50000) at (-0.08333, -1.41667, -0.50000);
\coordinate (-0.50000, -1.41667, -0.50000) at (-0.50000, -1.41667, -0.50000);
\coordinate (-0.50000, -1.41667, -0.08333) at (-0.50000, -1.41667, -0.08333);
\coordinate (-0.50000, 0.50000, -0.50000) at (-0.50000, 0.50000, -0.50000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.50000, 0.50000, 0.83333) -- (-0.50000, 0.50000, -0.50000);
\draw[edge,back] (0.83333, 0.50000, -0.50000) -- (-0.50000, 0.50000, -0.50000);
\draw[edge,back] (-0.50000, -1.41667, -0.50000) -- (-0.50000, 0.50000, -0.50000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.50000, 0.50000, -0.50000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.83333, -0.50000, 0.41667) -- (0.83333, -0.50000, -0.50000) -- (0.83333, 0.50000, -0.50000) -- (0.83333, 0.50000, 0.83333) -- (0.83333, -0.08333, 0.83333) -- cycle {};
\fill[facet] (0.83333, -0.50000, 0.41667) -- (0.83333, -0.08333, 0.83333) -- (0.41667, -0.50000, 0.83333) -- (0.41667, -0.91667, 0.41667) -- cycle {};
\fill[facet] (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.50000) -- (0.83333, -0.50000, -0.50000) -- (0.83333, -0.50000, 0.41667) -- cycle {};
\fill[facet] (-0.50000, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.50000) -- (-0.50000, -1.41667, -0.50000) -- cycle {};
\fill[facet] (0.41667, -0.50000, 0.83333) -- (-0.50000, -0.50000, 0.83333) -- (-0.50000, 0.50000, 0.83333) -- (0.83333, 0.50000, 0.83333) -- (0.83333, -0.08333, 0.83333) -- cycle {};
\fill[facet] (-0.50000, -1.41667, -0.08333) -- (-0.50000, -0.50000, 0.83333) -- (0.41667, -0.50000, 0.83333) -- (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.50000, 0.50000, 0.83333) -- (-0.50000, -0.50000, 0.83333);
\draw[edge] (-0.50000, 0.50000, 0.83333) -- (0.83333, 0.50000, 0.83333);
\draw[edge] (-0.50000, -0.50000, 0.83333) -- (0.41667, -0.50000, 0.83333);
\draw[edge] (-0.50000, -0.50000, 0.83333) -- (-0.50000, -1.41667, -0.08333);
\draw[edge] (0.83333, 0.50000, -0.50000) -- (0.83333, -0.50000, -0.50000);
\draw[edge] (0.83333, 0.50000, -0.50000) -- (0.83333, 0.50000, 0.83333);
\draw[edge] (0.83333, -0.50000, -0.50000) -- (0.83333, -0.50000, 0.41667);
\draw[edge] (0.83333, -0.50000, -0.50000) -- (-0.08333, -1.41667, -0.50000);
\draw[edge] (0.83333, 0.50000, 0.83333) -- (0.83333, -0.08333, 0.83333);
\draw[edge] (0.83333, -0.08333, 0.83333) -- (0.41667, -0.50000, 0.83333);
\draw[edge] (0.83333, -0.08333, 0.83333) -- (0.83333, -0.50000, 0.41667);
\draw[edge] (0.41667, -0.50000, 0.83333) -- (0.41667, -0.91667, 0.41667);
\draw[edge] (0.41667, -0.91667, 0.41667) -- (-0.08333, -1.41667, -0.08333);
\draw[edge] (0.41667, -0.91667, 0.41667) -- (0.83333, -0.50000, 0.41667);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-0.08333, -1.41667, -0.50000);
\draw[edge] (-0.08333, -1.41667, -0.08333) -- (-0.50000, -1.41667, -0.08333);
\draw[edge] (-0.08333, -1.41667, -0.50000) -- (-0.50000, -1.41667, -0.50000);
\draw[edge] (-0.50000, -1.41667, -0.50000) -- (-0.50000, -1.41667, -0.08333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.50000, 0.50000, 0.83333)     {};
\node[vertex] at (-0.50000, -0.50000, 0.83333)     {};
\node[vertex] at (0.83333, 0.50000, -0.50000)     {};
\node[vertex] at (0.83333, -0.50000, -0.50000)     {};
\node[vertex] at (0.83333, 0.50000, 0.83333)     {};
\node[vertex] at (0.83333, -0.08333, 0.83333)     {};
\node[vertex] at (0.41667, -0.50000, 0.83333)     {};
\node[vertex] at (0.41667, -0.91667, 0.41667)     {};
\node[vertex] at (-0.08333, -1.41667, -0.08333)     {};
\node[vertex] at (0.83333, -0.50000, 0.41667)     {};
\node[vertex] at (-0.08333, -1.41667, -0.50000)     {};
\node[vertex] at (-0.50000, -1.41667, -0.50000)     {};
\node[vertex] at (-0.50000, -1.41667, -0.08333)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope8.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.83333, -0.50000, 0.83333) at (-0.83333, -0.50000, 0.83333);
\coordinate (-0.83333, 0.50000, 0.83333) at (-0.83333, 0.50000, 0.83333);
\coordinate (0.83333, 0.16667, 0.83333) at (0.83333, 0.16667, 0.83333);
\coordinate (0.83333, -0.50000, -0.83333) at (0.83333, -0.50000, -0.83333);
\coordinate (0.83333, 1.16667, -0.16667) at (0.83333, 1.16667, -0.16667);
\coordinate (0.83333, 1.16667, 0.83333) at (0.83333, 1.16667, 0.83333);
\coordinate (0.83333, -0.50000, 0.16667) at (0.83333, -0.50000, 0.16667);
\coordinate (0.83333, 0.50000, -0.83333) at (0.83333, 0.50000, -0.83333);
\coordinate (0.16667, -0.50000, 0.83333) at (0.16667, -0.50000, 0.83333);
\coordinate (-0.16667, 0.50000, -0.83333) at (-0.16667, 0.50000, -0.83333);
\coordinate (-0.16667, 1.16667, -0.16667) at (-0.16667, 1.16667, -0.16667);
\coordinate (0.16667, -1.16667, -0.83333) at (0.16667, -1.16667, -0.83333);
\coordinate (-0.16667, 1.16667, 0.83333) at (-0.16667, 1.16667, 0.83333);
\coordinate (0.16667, -1.16667, 0.16667) at (0.16667, -1.16667, 0.16667);
\coordinate (-0.83333, -1.16667, 0.16667) at (-0.83333, -1.16667, 0.16667);
\coordinate (-0.83333, -1.16667, -0.83333) at (-0.83333, -1.16667, -0.83333);
\coordinate (-0.83333, 0.50000, -0.16667) at (-0.83333, 0.50000, -0.16667);
\coordinate (-0.83333, -0.16667, -0.83333) at (-0.83333, -0.16667, -0.83333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.83333, 0.50000, 0.83333) -- (-0.83333, 0.50000, -0.16667);
\draw[edge,back] (0.83333, 1.16667, -0.16667) -- (-0.16667, 1.16667, -0.16667);
\draw[edge,back] (0.83333, 0.50000, -0.83333) -- (-0.16667, 0.50000, -0.83333);
\draw[edge,back] (-0.16667, 0.50000, -0.83333) -- (-0.16667, 1.16667, -0.16667);
\draw[edge,back] (-0.16667, 0.50000, -0.83333) -- (-0.83333, -0.16667, -0.83333);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-0.16667, 1.16667, 0.83333);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-0.83333, 0.50000, -0.16667);
\draw[edge,back] (-0.83333, -1.16667, -0.83333) -- (-0.83333, -0.16667, -0.83333);
\draw[edge,back] (-0.83333, 0.50000, -0.16667) -- (-0.83333, -0.16667, -0.83333);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.83333, 0.50000, -0.16667)     {};
\node[vertex] at (-0.83333, -0.16667, -0.83333)     {};
\node[vertex] at (-0.16667, 1.16667, -0.16667)     {};
\node[vertex] at (-0.16667, 0.50000, -0.83333)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.83333, 0.16667, 0.83333) -- (0.83333, 1.16667, 0.83333) -- (0.83333, 1.16667, -0.16667) -- (0.83333, 0.50000, -0.83333) -- (0.83333, -0.50000, -0.83333) -- (0.83333, -0.50000, 0.16667) -- cycle {};
\fill[facet] (0.16667, -1.16667, 0.16667) -- (0.83333, -0.50000, 0.16667) -- (0.83333, -0.50000, -0.83333) -- (0.16667, -1.16667, -0.83333) -- cycle {};
\fill[facet] (0.16667, -1.16667, 0.16667) -- (0.83333, -0.50000, 0.16667) -- (0.83333, 0.16667, 0.83333) -- (0.16667, -0.50000, 0.83333) -- cycle {};
\fill[facet] (0.83333, 0.16667, 0.83333) -- (0.83333, 1.16667, 0.83333) -- (-0.16667, 1.16667, 0.83333) -- (-0.83333, 0.50000, 0.83333) -- (-0.83333, -0.50000, 0.83333) -- (0.16667, -0.50000, 0.83333) -- cycle {};
\fill[facet] (-0.83333, -1.16667, 0.16667) -- (-0.83333, -0.50000, 0.83333) -- (0.16667, -0.50000, 0.83333) -- (0.16667, -1.16667, 0.16667) -- cycle {};
\fill[facet] (-0.83333, -1.16667, -0.83333) -- (0.16667, -1.16667, -0.83333) -- (0.16667, -1.16667, 0.16667) -- (-0.83333, -1.16667, 0.16667) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (-0.83333, 0.50000, 0.83333);
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (0.16667, -0.50000, 0.83333);
\draw[edge] (-0.83333, -0.50000, 0.83333) -- (-0.83333, -1.16667, 0.16667);
\draw[edge] (-0.83333, 0.50000, 0.83333) -- (-0.16667, 1.16667, 0.83333);
\draw[edge] (0.83333, 0.16667, 0.83333) -- (0.83333, 1.16667, 0.83333);
\draw[edge] (0.83333, 0.16667, 0.83333) -- (0.83333, -0.50000, 0.16667);
\draw[edge] (0.83333, 0.16667, 0.83333) -- (0.16667, -0.50000, 0.83333);
\draw[edge] (0.83333, -0.50000, -0.83333) -- (0.83333, -0.50000, 0.16667);
\draw[edge] (0.83333, -0.50000, -0.83333) -- (0.83333, 0.50000, -0.83333);
\draw[edge] (0.83333, -0.50000, -0.83333) -- (0.16667, -1.16667, -0.83333);
\draw[edge] (0.83333, 1.16667, -0.16667) -- (0.83333, 1.16667, 0.83333);
\draw[edge] (0.83333, 1.16667, -0.16667) -- (0.83333, 0.50000, -0.83333);
\draw[edge] (0.83333, 1.16667, 0.83333) -- (-0.16667, 1.16667, 0.83333);
\draw[edge] (0.83333, -0.50000, 0.16667) -- (0.16667, -1.16667, 0.16667);
\draw[edge] (0.16667, -0.50000, 0.83333) -- (0.16667, -1.16667, 0.16667);
\draw[edge] (0.16667, -1.16667, -0.83333) -- (0.16667, -1.16667, 0.16667);
\draw[edge] (0.16667, -1.16667, -0.83333) -- (-0.83333, -1.16667, -0.83333);
\draw[edge] (0.16667, -1.16667, 0.16667) -- (-0.83333, -1.16667, 0.16667);
\draw[edge] (-0.83333, -1.16667, 0.16667) -- (-0.83333, -1.16667, -0.83333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.83333, -0.50000, 0.83333)     {};
\node[vertex] at (-0.83333, 0.50000, 0.83333)     {};
\node[vertex] at (0.83333, 0.16667, 0.83333)     {};
\node[vertex] at (0.83333, -0.50000, -0.83333)     {};
\node[vertex] at (0.83333, 1.16667, -0.16667)     {};
\node[vertex] at (0.83333, 1.16667, 0.83333)     {};
\node[vertex] at (0.83333, -0.50000, 0.16667)     {};
\node[vertex] at (0.83333, 0.50000, -0.83333)     {};
\node[vertex] at (0.16667, -0.50000, 0.83333)     {};
\node[vertex] at (0.16667, -1.16667, -0.83333)     {};
\node[vertex] at (-0.16667, 1.16667, 0.83333)     {};
\node[vertex] at (0.16667, -1.16667, 0.16667)     {};
\node[vertex] at (-0.83333, -1.16667, 0.16667)     {};
\node[vertex] at (-0.83333, -1.16667, -0.83333)     {};
%%
%%
\end{tikzpicture}


==> figures/quotientope9.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.83333, -0.83333, 0.50000) at (-0.83333, -0.83333, 0.50000);
\coordinate (-0.83333, 0.50000, 0.50000) at (-0.83333, 0.50000, 0.50000);
\coordinate (1.08333, 0.75000, -0.58333) at (1.08333, 0.75000, -0.58333);
\coordinate (1.08333, 0.08333, -0.58333) at (1.08333, 0.08333, -0.58333);
\coordinate (1.08333, 0.08333, 0.50000) at (1.08333, 0.08333, 0.50000);
\coordinate (1.08333, 1.16667, -0.16667) at (1.08333, 1.16667, -0.16667);
\coordinate (1.08333, 1.16667, 0.50000) at (1.08333, 1.16667, 0.50000);
\coordinate (0.58333, -0.41667, -1.08333) at (0.58333, -0.41667, -1.08333);
\coordinate (0.58333, 0.25000, -1.08333) at (0.58333, 0.25000, -1.08333);
\coordinate (-0.16667, 0.25000, -1.08333) at (-0.16667, 0.25000, -1.08333);
\coordinate (-0.16667, 1.16667, -0.16667) at (-0.16667, 1.16667, -0.16667);
\coordinate (0.16667, -0.83333, -1.08333) at (0.16667, -0.83333, -1.08333);
\coordinate (-0.16667, 1.16667, 0.50000) at (-0.16667, 1.16667, 0.50000);
\coordinate (0.16667, -0.83333, 0.50000) at (0.16667, -0.83333, 0.50000);
\coordinate (-0.83333, -0.83333, -1.08333) at (-0.83333, -0.83333, -1.08333);
\coordinate (-0.83333, 0.50000, -0.16667) at (-0.83333, 0.50000, -0.16667);
\coordinate (-0.83333, -0.41667, -1.08333) at (-0.83333, -0.41667, -1.08333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.83333, 0.50000, 0.50000) -- (-0.83333, 0.50000, -0.16667);
\draw[edge,back] (1.08333, 1.16667, -0.16667) -- (-0.16667, 1.16667, -0.16667);
\draw[edge,back] (0.58333, 0.25000, -1.08333) -- (-0.16667, 0.25000, -1.08333);
\draw[edge,back] (-0.16667, 0.25000, -1.08333) -- (-0.16667, 1.16667, -0.16667);
\draw[edge,back] (-0.16667, 0.25000, -1.08333) -- (-0.83333, -0.41667, -1.08333);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-0.16667, 1.16667, 0.50000);
\draw[edge,back] (-0.16667, 1.16667, -0.16667) -- (-0.83333, 0.50000, -0.16667);
\draw[edge,back] (-0.83333, -0.83333, -1.08333) -- (-0.83333, -0.41667, -1.08333);
\draw[edge,back] (-0.83333, 0.50000, -0.16667) -- (-0.83333, -0.41667, -1.08333);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.83333, 0.50000, -0.16667)     {};
\node[vertex] at (-0.83333, -0.41667, -1.08333)     {};
\node[vertex] at (-0.16667, 1.16667, -0.16667)     {};
\node[vertex] at (-0.16667, 0.25000, -1.08333)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.08333, 1.16667, 0.50000) -- (1.08333, 0.08333, 0.50000) -- (1.08333, 0.08333, -0.58333) -- (1.08333, 0.75000, -0.58333) -- (1.08333, 1.16667, -0.16667) -- cycle {};
\fill[facet] (0.58333, 0.25000, -1.08333) -- (1.08333, 0.75000, -0.58333) -- (1.08333, 0.08333, -0.58333) -- (0.58333, -0.41667, -1.08333) -- cycle {};
\fill[facet] (0.16667, -0.83333, 0.50000) -- (1.08333, 0.08333, 0.50000) -- (1.08333, 0.08333, -0.58333) -- (0.58333, -0.41667, -1.08333) -- (0.16667, -0.83333, -1.08333) -- cycle {};
\fill[facet] (1.08333, 1.16667, 0.50000) -- (1.08333, 0.08333, 0.50000) -- (0.16667, -0.83333, 0.50000) -- (-0.83333, -0.83333, 0.50000) -- (-0.83333, 0.50000, 0.50000) -- (-0.16667, 1.16667, 0.50000) -- cycle {};
\fill[facet] (0.16667, -0.83333, -1.08333) -- (-0.83333, -0.83333, -1.08333) -- (-0.83333, -0.83333, 0.50000) -- (0.16667, -0.83333, 0.50000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.83333, -0.83333, 0.50000) -- (-0.83333, 0.50000, 0.50000);
\draw[edge] (-0.83333, -0.83333, 0.50000) -- (0.16667, -0.83333, 0.50000);
\draw[edge] (-0.83333, -0.83333, 0.50000) -- (-0.83333, -0.83333, -1.08333);
\draw[edge] (-0.83333, 0.50000, 0.50000) -- (-0.16667, 1.16667, 0.50000);
\draw[edge] (1.08333, 0.75000, -0.58333) -- (1.08333, 0.08333, -0.58333);
\draw[edge] (1.08333, 0.75000, -0.58333) -- (1.08333, 1.16667, -0.16667);
\draw[edge] (1.08333, 0.75000, -0.58333) -- (0.58333, 0.25000, -1.08333);
\draw[edge] (1.08333, 0.08333, -0.58333) -- (1.08333, 0.08333, 0.50000);
\draw[edge] (1.08333, 0.08333, -0.58333) -- (0.58333, -0.41667, -1.08333);
\draw[edge] (1.08333, 0.08333, 0.50000) -- (1.08333, 1.16667, 0.50000);
\draw[edge] (1.08333, 0.08333, 0.50000) -- (0.16667, -0.83333, 0.50000);
\draw[edge] (1.08333, 1.16667, -0.16667) -- (1.08333, 1.16667, 0.50000);
\draw[edge] (1.08333, 1.16667, 0.50000) -- (-0.16667, 1.16667, 0.50000);
\draw[edge] (0.58333, -0.41667, -1.08333) -- (0.58333, 0.25000, -1.08333);
\draw[edge] (0.58333, -0.41667, -1.08333) -- (0.16667, -0.83333, -1.08333);
\draw[edge] (0.16667, -0.83333, -1.08333) -- (0.16667, -0.83333, 0.50000);
\draw[edge] (0.16667, -0.83333, -1.08333) -- (-0.83333, -0.83333, -1.08333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.83333, -0.83333, 0.50000)     {};
\node[vertex] at (-0.83333, 0.50000, 0.50000)     {};
\node[vertex] at (1.08333, 0.75000, -0.58333)     {};
\node[vertex] at (1.08333, 0.08333, -0.58333)     {};
\node[vertex] at (1.08333, 0.08333, 0.50000)     {};
\node[vertex] at (1.08333, 1.16667, -0.16667)     {};
\node[vertex] at (1.08333, 1.16667, 0.50000)     {};
\node[vertex] at (0.58333, -0.41667, -1.08333)     {};
\node[vertex] at (0.58333, 0.25000, -1.08333)     {};
\node[vertex] at (0.16667, -0.83333, -1.08333)     {};
\node[vertex] at (-0.16667, 1.16667, 0.50000)     {};
\node[vertex] at (0.16667, -0.83333, 0.50000)     {};
\node[vertex] at (-0.83333, -0.83333, -1.08333)     {};
%%
%%
\end{tikzpicture}

